High-density hard-core model on $\mathbb{Z}^2$ and norm equations in ring $\mathbb{Z} [{\sqrt[6]{-1}}]$

We study the Gibbs statistics of high-density hard-core configurations on a unit square lattice $\mathbb{Z}^2$, for a general Euclidean exclusion distance $D$. As a by-product, we solve the disk-packing problem on $\mathbb{Z}^2$ for disks of diameter $D$. The key point is an analysis of solutions to norm equations in $\mathbb{Z}[{\sqrt[6]{-1}}]$. We describe the ground states in terms of M-triangles, i.e., non-obtuse $\mathbb{Z}^2$-triangles of a minimal area with the side-lengths $\geq D$. There is a finite class (Class S) formed by values $D^2$ generating sliding, a phenomenon leading to countable families of periodic ground states. We identify all $D^2$ with sliding. Each of the remaining classes is proven to be infinite; they are characterized by uniqueness or non-uniqueness of a minimal triangle for a given $D^2$, up to $\mathbb{Z}^2$-congruencies. For values of $D^2$ with uniqueness (Class A) we describe the periodic ground states as admissible sub-lattices in $\mathbb{Z}^2$ of maximum density. By using the Pirogov-Sinai theory, it allows us to identify the extreme Gibbs measures (pure phases) for large values of fugacity and describe symmetries between them. Next, we analyze the values $D^2$ with non-uniqueness. For some $D^2$ all M-triangles are ${\mathbb{R}}^2$-congruent but not $\mathbb{Z}^2$-congruent (Class B0). For other values of $D^2$ there exist non-${\mathbb{R}}^2$-congruent M-triangles, with different collections of side-lengths (Class B1). Moreover, there are values $D^2$ for which both cases occur (Class B2). The large-fugacity phase diagram for Classes B0, B1, B2 is determined by dominant ground states. Classes A, B0-B2 are described in terms of cosets in $\mathbb{Z}[{\sqrt[6]{-1}}]$ by the group of units.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.25]\label{SquaresD^2=65} % AAAAAAAAAAAAAAA
\clip (36.6, -5.4) rectangle (54.6, 13.4);

%\filldraw [lightgray] (0,0) -- (1,0) -- (1,-1) -- (0,-1) -- cycle; %ref
%\filldraw [lightgray] (18,0) -- (19,0) -- (19,-1) -- (18,-1) -- cycle; %ref

\path [draw=gray, line width=1mm] (53,13)--(45,12)--(46,4)--(54,5)--(53,13);

\path [draw=gray, line width=1mm] (37,-1)--(44,-5)--(48,2)--(41,6)--(37,-1);

\draw[yscale=1, xslant=0] (-90,-60) grid (90, 60);
\draw[yscale=1, yslant=0] (-90,-60) grid (90, 60);

\end{tikzpicture}\quad B\begin{tikzpicture}[scale=0.25]\label{1SiteExcsD^2=65}
% BBBBBBBBBBBB
\clip (-14.4,0.8) rectangle (19.6,19.4);
% (-6,10) I, the central point

\filldraw [lightgray] (-1.5,12.5)--(-1.5,11.5)--(-3.5,11.5)--(-3.5,10.5)--(-5.5,10.5)
--(-5.5,9.5)--(-1.5,9.5)--(-1.5,8.5)--(0.5,8.5)--(0.5,7.5)--(1.5,7.5)--(1.5,9.5)--(0.5,9.5)
--(0.5,10.5)--(1.5,10.5)--(1.5,13.5) --(-0.5,13.5)--(-0.5,12.5)--(-1.5,12.5); %I, MidR, clock-w

\path [draw=black, line width=0.1mm] (-1.5,12.5)--(-1.5,11.5)--(-3.5,11.5)--(-3.5,10.5)--(-5.5,10.5)
--(-5.5,9.5)--(-1.5,9.5)--(-1.5,8.5)--(0.5,8.5)--(0.5,7.5)--(1.5,7.5)--(1.5,9.5)--(0.5,9.5)
--(0.5,10.5)--(1.5,10.5)--(1.5,13.5) --(-0.5,13.5)--(-0.5,12.5)--(-1.5,12.5); %I, MidR, clock-w

\filldraw [lightgray] (-8.5,8.5)--(-8.5,7.5)--(-10.5,7.5)--(-10.5,6.5)--(-12.5,6.5)
--(-12.5,5.5)--(-8.5,5.5)--(-8.5,4.5)--(-6.5,4.5)--(-6.5,3.5)--(-5.5,3.5)--(-5.5,5.5)--(-6.5,5.5)
--(-6.5,6.5)--(-5.5,6.5)--(-5.5,9.5) --(-7.5,9.5)--(-7.5,8.5)--(-8.5,8.5); %I, DwnL, clock-w

\path [draw=black, line width=0.1mm] (-8.5,8.5)--(-8.5,7.5)--(-10.5,7.5)--(-10.5,6.5)--(-12.5,6.5)
--(-12.5,5.5)--(-8.5,5.5)--(-8.5,4.5)--(-6.5,4.5)--(-6.5,3.5)--(-5.5,3.5)--(-5.5,5.5)--(-6.5,5.5)
--(-6.5,6.5)--(-5.5,6.5)--(-5.5,9.5) --(-7.5,9.5)--(-7.5,8.5)--(-8.5,8.5); %I, DwnL, clock-w

\filldraw [lightgray] (-5.5,2.5)--(-3.5,2.5)--(-3.5,3.5)--(-2.5,3.5)--(-2.5,4.5)
--(-0.5,4.5)--(-0.5,5.5)--(1.5,5.5)--(1.5,6.5)--(-2.5,6.5)--(-2.5,7.5)--(-4.5,7.5)--(-4.5,8.5)
--(-5.5,8.5)--(-5.5,6.5)--(-4.5,6.5)--(-4.5,5.5)--(-5.5,5.5)--(-5.5,2.5); %I, DwnR, clock-w

\path [draw=black, line width=0.1mm] (-5.5,2.5)--(-3.5,2.5)--(-3.5,3.5)--(-2.5,3.5)--(-2.5,4.5)
--(-0.5,4.5)--(-0.5,5.5)--(1.5,5.5)--(1.5,6.5)--(-2.5,6.5)--(-2.5,7.5)--(-4.5,7.5)--(-4.5,8.5)
--(-5.5,8.5)--(-5.5,6.5)--(-4.5,6.5)--(-4.5,5.5)--(-5.5,5.5)--(-5.5,2.5); %I, DwnR, clock-w

\filldraw [lightgray] (-13.5,6.5)--(-11.5,6.5)--(-11.5,7.5)--(-10.5,7.5)--(-10.5,8.5)
--(-8.5,8.5)--(-8.5,9.5)--(-6.5,9.5)--(-6.5,10.5)--(-10.5,10.5)--(-10.5,11.5)--(-12.5,11.5)--(-12.5,12.5)
--(-13.5,12.5)--(-13.5,10.5)--(-12.5,10.5)--(-12.5,9.5)--(-13.5,9.5)--(-13.5,6.5); %I, MidL, clock-w

\path [draw=black, line width=0.1mm] (-13.5,6.5)--(-11.5,6.5)--(-11.5,7.5)--(-10.5,7.5)--(-10.5,8.5)
--(-8.5,8.5)--(-8.5,9.5)--(-6.5,9.5)--(-6.5,10.5)--(-10.5,10.5)--(-10.5,11.5)--(-12.5,11.5)--(-12.5,12.5)
--(-13.5,12.5)--(-13.5,10.5)--(-12.5,10.5)--(-12.5,9.5)--(-13.5,9.5)--(-13.5,6.5); %I, MidL, clock-w

\path [draw=black, line width= 0.4mm] (-6,10)--(-5,2)--(2,6)--(-6,10)--(1,14)--(2,6); %FT/FP, A
\path [draw=black, line width= 0.4mm] (-6,10)--(-7,18)--(1,14);
\path [draw=black, line width= 0.4mm] (-7,18)--(-14,14);
\path [draw=black, line width= 0.4mm] (-13,6)--(-6,10)--(-14,14);
\path [draw=black, line width= 0.4mm] (-5,2)--(-13,6)--(-14,14);

%%%%%%%%%%%%%%%%%%%%%%%%%%

\filldraw [lightgray] (8.5,10.5)--(8.5,9.5)--(5.5,9.5)--(5.5,8.5)--(3.5,8.5)
--(3.5,10.5)--(4.5,10.5)--(4.5,13.5)--(5.5,13.5)--(5.5,14.5)--(4.5,14.5)--(4.5,15.5)--(5.5,15.5)
--(5.5,14.5)--(6.5,14.5)--(6.5,12.5)--(7.5,12.5)--(7.5,11.5)--(9.5,11.5)--(9.5,10.5)--(10.5,10.5)
--(10.5,9.5)--(9.5,9.5)--(9.5,10.5)--(8.5,10.5); %II, MidL, a-clock-w, corr

\path [draw=black, line width=0.1mm] (8.5,10.5)--(8.5,9.5)--(5.5,9.5)--(5.5,8.5)--(3.5,8.5)
--(3.5,10.5)--(4.5,10.5)--(4.5,13.5)--(5.5,13.5)--(5.5,14.5)--(4.5,14.5)--(4.5,15.5)--(5.5,15.5)
--(5.5,14.5)--(6.5,14.5)--(6.5,12.5)--(7.5,12.5)--(7.5,11.5)--(9.5,11.5)--(9.5,10.5)--(10.5,10.5)
--(10.5,9.5)--(9.5,9.5)--(9.5,10.5)--(8.5,10.5); %II, MidL, a-clock-w, corr

\filldraw [lightgray] (14.5,4.5)--(14.5,3.5)--(11.5,3.5)--(11.5,2.5)--(9.5,2.5)
--(9.5,4.5)--(10.5,4.5)--(10.5,7.5)--(11.5,7.5)--(11.5,8.5)--(10.5,8.5)--(10.5,9.5)--(11.5,9.5)
--(11.5,8.5)--(12.5,8.5)--(12.5,6.5)--(13.5,6.5)--(13.5,5.5)--(15.5,5.5)--(15.5,4.5)--(16.5,4.5)
--(16.5,3.5)--(15.5,3.5)--(15.5,4.5)--(14.5,4.5); %II, DwnR, a-clock-w

\path [draw=black, line width=0.1mm] (14.5,4.5)--(14.5,3.5)--(11.5,3.5)--(11.5,2.5)--(9.5,2.5)
--(9.5,4.5)--(10.5,4.5)--(10.5,7.5)--(11.5,7.5)--(11.5,8.5)--(10.5,8.5)--(10.5,9.5)--(11.5,9.5)
--(11.5,8.5)--(12.5,8.5)--(12.5,6.5)--(13.5,6.5)--(13.5,5.5)--(15.5,5.5)--(15.5,4.5)--(16.5,4.5)
--(16.5,3.5)--(15.5,3.5)--(15.5,4.5)--(14.5,4.5); %II, DwnR, a-clock-w

\filldraw [lightgray] (8.5,4.5)--(9.5,4.5)--(9.5,7.5)--(10.5,7.5)--(10.5,9.5)
--(8.5,9.5)--(8.5,8.5)--(5.5,8.5)--(5.5,7.5)--(4.5,7.5)--(4.5,8.5)--(3.5,8.5)--(3.5,7.5)--(4.5,7.5)
--(4.5,6.5)--(6.5,6.5)--(6.5,5.5)--(7.5,5.5)--(7.5,3.5)--(8.5,3.5)--(8.5,2.5)--(9.5,2.5)--(9.5,3.5)
--(8.5,3.5)--(8.5,4.5);  %II, DwnL, a-clock-w, corr

\path [draw=black, line width=0.1mm] (8.5,4.5)--(9.5,4.5)--(9.5,7.5)--(10.5,7.5)--(10.5,9.5)
--(8.5,9.5)--(8.5,8.5)--(5.5,8.5)--(5.5,7.5)--(4.5,7.5)--(4.5,8.5)--(3.5,8.5)--(3.5,7.5)--(4.5,7.5)
--(4.5,6.5)--(6.5,6.5)--(6.5,5.5)--(7.5,5.5)--(7.5,3.5)--(8.5,3.5)--(8.5,2.5)--(9.5,2.5)--(9.5,3.5)
--(8.5,3.5)--(8.5,4.5);  %II, DwnL, a-clock-w, corr

\filldraw [lightgray] (16.5,6.5)--(17.5,6.5)--(17.5,9.5)--(18.5,9.5)--(18.5,11.5)
--(16.5,11.5)--(16.5,10.5)--(13.5,10.5)--(13.5,9.5)--(12.5,9.5)--(12.5,10.5)--(11.5,10.5)--(11.5,9.5)--(12.5,9.5)
--(12.5,8.5)--(14.5,8.5)--(14.5,7.5)--(15.5,7.5)--(15.5,5.5)--(16.5,5.5)--(16.5,4.5)--(17.5,4.5)--(17.5,5.5)
--(16.5,5.5)--(16.5,6.5);  %II, MidR, a-clock-w

\path [draw=black, line width=0.1mm] (16.5,6.5)--(17.5,6.5)--(17.5,9.5)--(18.5,9.5)--(18.5,11.5)
--(16.5,11.5)--(16.5,10.5)--(13.5,10.5)--(13.5,9.5)--(12.5,9.5)--(12.5,10.5)--(11.5,10.5)--(11.5,9.5)--(12.5,9.5)
--(12.5,8.5)--(14.5,8.5)--(14.5,7.5)--(15.5,7.5)--(15.5,5.5)--(16.5,5.5)--(16.5,4.5)--(17.5,4.5)--(17.5,5.5)
--(16.5,5.5)--(16.5,6.5);  %II, MidR, a-clock-w

\path [draw=black, line width=0.4mm] (3,8)--(5,16)--(11,10)--(3,8)--(9,2)--(11,10); %FTFP, B
\path [draw=black, line width= 0.4mm] (5,16)--(13,18)--(11,10);
\path [draw=black, line width= 0.4mm] (13,18)--(19,12);
\path [draw=black, line width= 0.4mm] (19,12)--(11,10)--(17,4);
\path [draw=black, line width= 0.4mm] (9,2)--(17,4)--(19,12);

%Comp1D^2=65

%\filldraw[bllack] (7, 2) circle (.3); %I

%\foreach \pos in {(0, 0), (1,0), (1, 1), (0,1)}
%\filldraw[bllack] circle (.3);
 %\shade[shading=ball, ball color=white] \pos circle (.4);  0.8mm

\draw[yscale=1, xslant=0] (-90,-60) grid (90, 60);
\draw[yscale=1, yslant=0] (-90,-60) grid (90, 60);

\path [draw=black, line width=  0.8mm] (-4,15) -- (1,14);   %I
\path [draw=black, line width=  0.8mm] (-4,15) -- (-6,10);  %I
\path [draw=black, line width=  0.8mm] (-4,15) -- (-7,18);  %I

\path [draw=black, line width=  0.8mm] (-13,14) -- (-7,18);  %I
\path [draw=black, line width=  0.8mm] (-13,14) -- (-14,14);  %I
\path [draw=black, line width=  0.8mm] (-13,14) -- (-13,6);  %I

\path [draw=black, line width=  0.8mm] (10,15) -- (13,18);  %II
\path [draw=black, line width=  0.8mm] (10,15) -- (11,10);  %II
\path [draw=black, line width=  0.8mm] (10,15) -- (5,16);   %II

\filldraw[white] (-13,14) circle (.4); %I
\filldraw[gray] (-13,14) circle (.1);  %I

\filldraw[white] (-4,15) circle (.4); %I
\filldraw[gray] (-4,15) circle (.1);  %I

\filldraw[white] (10,15) circle (.4); %II
\filldraw[gray] (10,15) circle (.1);  %II

\filldraw[black] (-7,18) circle (.4); %I vertex
\filldraw[black] (1,14) circle (.4); %I vertex
\filldraw[black] (-6,10) circle (.4); %I vertex, central
\filldraw[black] (-13,6) circle (.4); %I vertex
\filldraw[black] (-14,14) circle (.4); %I vertex

\filldraw[black] (13,18) circle (.4); %II vertex
\filldraw[black] (11,10) circle (.4); %II vertex
\filldraw[black] (5,16) circle (.4); %II vertex

\end{tikzpicture}
\vskip 3 truemm

C\;\begin{tikzpicture}[scale=0.25]\label{3SiteExcsD^2=65} % CCCCCCCCCCC
\clip (-8.6,0.9) rectangle (17.6,19.4);

\filldraw [lightgray] (-6.5,10.5)--(-4.5,10.5)--(-4.5,11.5)--(-3.5,11.5)--(-3.5,12.5)
--(-1.5,12.5)--(-1.5,13.5)--(0.5,13.5)--(0.5,14.5)--(-3.5,14.5)--(-3.5,15.5)--(-5.5,15.5)--(-5.5,16.5)
--(-6.5,16.5)--(-6.5,14.5)--(-5.5,14.5)--(-5.5,13.5)--(-6.5,13.5)--(-6.5,10.5); %I, Up, clock-w

\path [draw=black, line width=0.1mm] (-6.5,10.5)--(-4.5,10.5)--(-4.5,11.5)--(-3.5,11.5)--(-3.5,12.5)
--(-1.5,12.5)--(-1.5,13.5)--(0.5,13.5)--(0.5,14.5)--(-3.5,14.5)--(-3.5,15.5)--(-5.5,15.5)--(-5.5,16.5)
--(-6.5,16.5)--(-6.5,14.5)--(-5.5,14.5)--(-5.5,13.5)--(-6.5,13.5)--(-6.5,10.5); %I, Up, clock-w

\filldraw [lightgray] (-1.5,12.5)--(-1.5,11.5)--(-3.5,11.5)--(-3.5,10.5)--(-5.5,10.5)
--(-5.5,9.5)--(-1.5,9.5)--(-1.5,8.5)--(0.5,8.5)--(0.5,7.5)--(1.5,7.5)--(1.5,9.5)--(0.5,9.5)
--(0.5,10.5)--(1.5,10.5)--(1.5,13.5) --(-0.5,13.5)--(-0.5,12.5)--(-1.5,12.5); %I, Mid, clock-w

\path [draw=black, line width=0.1mm] (-1.5,12.5)--(-1.5,11.5)--(-3.5,11.5)--(-3.5,10.5)--(-5.5,10.5)
--(-5.5,9.5)--(-1.5,9.5)--(-1.5,8.5)--(0.5,8.5)--(0.5,7.5)--(1.5,7.5)--(1.5,9.5)--(0.5,9.5)
--(0.5,10.5)--(1.5,10.5)--(1.5,13.5) --(-0.5,13.5)--(-0.5,12.5)--(-1.5,12.5); %I, Mid, clock-w

\filldraw [lightgray] (-5.5,2.5)--(-3.5,2.5)--(-3.5,3.5)--(-2.5,3.5)--(-2.5,4.5)
--(-0.5,4.5)--(-0.5,5.5)--(1.5,5.5)--(1.5,6.5)--(-2.5,6.5)--(-2.5,7.5)--(-4.5,7.5)--(-4.5,8.5)
--(-5.5,8.5)--(-5.5,6.5)--(-4.5,6.5)--(-4.5,5.5)--(-5.5,5.5)--(-5.5,2.5); %I, Dwn, clock-w

\path [draw=black, line width=0.1mm] (-5.5,2.5)--(-3.5,2.5)--(-3.5,3.5)--(-2.5,3.5)--(-2.5,4.5)
--(-0.5,4.5)--(-0.5,5.5)--(1.5,5.5)--(1.5,6.5)--(-2.5,6.5)--(-2.5,7.5)--(-4.5,7.5)--(-4.5,8.5)
--(-5.5,8.5)--(-5.5,6.5)--(-4.5,6.5)--(-4.5,5.5)--(-5.5,5.5)--(-5.5,2.5); %I, Dwn, clock-w

\path [draw=black, line width= 0.4mm] (-6,10)--(-5,2)--(2,6)--(-6,10)--(1,14)--(2,6); %FT/FP, A
\path [draw=black, line width= 0.4mm] (-6,10)--(-7,18)--(1,14);

%%%%%%%%%%%%%%%%%%%%%%%%%%

\filldraw [lightgray] (13.5,12.5)--(14.5,12.5)--(14.5,15.5)--(15.5,15.5)--(15.5,17.5)
--(13.5,17.5)--(13.5,16.5)--(10.5,16.5)--(10.5,15.5)--(9.5,15.5)--(9.5,16.5)
-- (8.5,16.5)--(8.5,15.5)--(9.5,15.5)--(9.5,14.5)--(11.5,14.5)--(11.5,13.5)--(12.5,13.5)--(12.5,11.5)
--(13.5,11.5)--(13.5,10.5)--(14.5,10.5)--(14.5,11.5)--(13.5,11.5)--(13.5,12.5);%II, Up, clock-w

\path [draw=black, line width=0.1mm] (13.5,12.5)--(14.5,12.5)--(14.5,15.5)--(15.5,15.5)--(15.5,17.5)
--(13.5,17.5)--(13.5,16.5)--(10.5,16.5)--(10.5,15.5)--(9.5,15.5)--(9.5,16.5)
-- (8.5,16.5)--(8.5,15.5)--(9.5,15.5)--(9.5,14.5)--(11.5,14.5)--(11.5,13.5)--(12.5,13.5)--(12.5,11.5)
--(13.5,11.5)--(13.5,10.5)--(14.5,10.5)--(14.5,11.5)--(13.5,11.5)--(13.5,12.5);%II, Up, clock-w

\filldraw [lightgray] (11.5,10.5)--(11.5,9.5)--(8.5,9.5)--(8.5,8.5)--(6.5,8.5)
--(6.5,10.5)--(7.5,10.5)--(7.5,13.5)--(8.5,13.5)--(8.5,14.5)--(7.5,14.5)--(7.5,15.5)--(8.5,15.5)
--(8.5,14.5)--(9.5,14.5)--(9.5,12.5)--(10.5,12.5)--(10.5,11.5)--(12.5,11.5)--(12.5,10.5)--(13.5,10.5)
--(13.5,9.5)--(12.5,9.5)--(12.5,10.5)--(11.5,10.5); %II, Mid, a-clock-w, corr

\path [draw=black, line width=0.1mm] (11.5,10.5)--(11.5,9.5)--(8.5,9.5)--(8.5,8.5)--(6.5,8.5)
--(6.5,10.5)--(7.5,10.5)--(7.5,13.5)--(8.5,13.5)--(8.5,14.5)--(7.5,14.5)--(7.5,15.5)--(8.5,15.5)
--(8.5,14.5)--(9.5,14.5)--(9.5,12.5)--(10.5,12.5)--(10.5,11.5)--(12.5,11.5)--(12.5,10.5)--(13.5,10.5)
--(13.5,9.5)--(12.5,9.5)--(12.5,10.5)--(11.5,10.5); %II, Mid, a-clock-w, corr

\filldraw [lightgray]  (11.5,4.5)--(12.5,4.5)--(12.5,7.5)--(13.5,7.5)--(13.5,9.5)
--(11.5,9.5)--(11.5,8.5)--(8.5,8.5)--(8.5,7.5)--(7.5,7.5)--(7.5,8.5)
--(6.5,8.5)--(6.5,7.5)--(7.5,7.5)--(7.5,6.5)--(9.5,6.5)--(9.5,5.5)--(10.5,5.5)--(10.5,3.5)
--(11.5,3.5)--(11.5,2.5)--(12.5,2.5)--(12.5,3.5)--(11.5,3.5)--(11.5,4.5);%II, a-Dwn, a-clock-w, corr

\path [draw=black, line width=0.1mm] (11.5,4.5)--(12.5,4.5)--(12.5,7.5)--(13.5,7.5)--(13.5,9.5)
--(11.5,9.5)--(11.5,8.5)--(8.5,8.5)--(8.5,7.5)--(7.5,7.5)--(7.5,8.5)
--(6.5,8.5)--(6.5,7.5)--(7.5,7.5)--(7.5,6.5)--(9.5,6.5)--(9.5,5.5)--(10.5,5.5)--(10.5,3.5)
--(11.5,3.5)--(11.5,2.5)--(12.5,2.5)--(12.5,3.5)--(11.5,3.5)--(11.5,4.5);%II, a-Dwn, a-clock-w, corr

\path [draw=black, line width= 0.4mm] (6,8)--(8,16)--(14,10)--(6,8)--(12,2)--(14,10); %FTFP, B
\path [draw=black, line width= 0.4mm] (8,16)--(16,18)--(14,10);
%Comp1D^2=65

\draw[yscale=1, xslant=0] (-90,-60) grid (90, 60);
\draw[yscale=1, yslant=0] (-90,-60) grid (90, 60);

\path [draw=white, line width=  0.8mm] (-6,16)--(1,12);
\path [draw=white, line width=  0.8mm] (1,11)--(-3,4);  %I T1
\path [draw=white, line width=  0.8mm] (-6,15)--(1,8);
\path [draw=white, line width=  0.8mm] (-1,12)--(-5,4);  %I T1
%--(-5,4);  %I T2

\filldraw[white] (-6,16) circle (.4); %I Up 1
\filldraw[gray] (-6,16) circle (.1);  %I Up 1
\filldraw[white] (1,12) circle (.4); %I Mid 1
\filldraw[gray] (1,12) circle (.1);  %I Mid 1
\filldraw[white] (-3,4) circle (.4); %I Dwn 1
\filldraw[gray] (-3,4) circle (.1);  %I Dwn 1
\filldraw[white] (-6,15) circle (.4); %I Up 2
\filldraw[gray] (-6,15) circle (.1);  %I Up 2
\filldraw[white] (1,8) circle (.4); %I Mid 2
\filldraw[gray] (1,8) circle (.1);  %I Mid 2
\filldraw[white] (1,11) circle (.4); %I Mid 2
\filldraw[gray] (1,11) circle (.1);  %I Mid 2
\filldraw[white] (-5,4) circle (.4); %I Dwn 2
\filldraw[gray] (-5,4) circle (.1);  %I Dwn 2
\filldraw[white] (-1,12) circle (.4); %I Mid 2
\filldraw[gray] (-1,12) circle (.1);  %I Mid 2

\path [draw=white, line width=  0.8mm] (15,16)--(8,10);  %II T1
\path [draw=white, line width=  0.8mm] (14,17)--(8,11);  %II T2
\path [draw=white, line width=  0.8mm] (12,5)--(9,14);  %II T2

\filldraw[white] (15,16) circle (.4); %II Up 1
\filldraw[gray] (15,16) circle (.1);  %II Up 1
\filldraw[white] (8,10) circle (.4); %II Mid 1
\filldraw[gray] (8,10) circle (.1);  %II UMid 1
\filldraw[white] (12,5) circle (.4); %II Dwn 1,2
\filldraw[gray] (12,5) circle (.1);  %II Dwn 1,2
\filldraw[white] (9,14) circle (.4); %II Dwn 1,2
\filldraw[gray] (9,14) circle (.1);  %II Dwn 1,2
\filldraw[white] (14,17) circle (.4); %II Up 2
\filldraw[gray] (14,17) circle (.1);  %II Up 2
\filldraw[white] (8,11) circle (.4);  %II Mid 2
\filldraw[gray] (8,11) circle (.1);   %II Mid 2

\filldraw[black] (1,14) circle (.3);  %Ivertex
\filldraw[black] (2,6) circle (.3);  %Ivertex
\filldraw[black] (-5,2) circle (.3);  %Ivertex
\filldraw[black] (-6,10) circle (.3);  %Ivertex
\filldraw[black] (-7,18) circle (.3);  %Ivertex

\filldraw[black] (8,16) circle (.3);  %IIvertex
\filldraw[black] (16,18) circle (.3);  %IIvertex
\filldraw[black] (14,10) circle (.3);  %IIvertex
\filldraw[black] (12,2) circle (.3);  %IIvertex
\filldraw[black] (6,8) circle (.3);  %IIvertex
\end{tikzpicture} \;D\;\begin{tikzpicture}[scale=0.25]\label{3SiteExcsD^2=65} % DDDDDDDD
\clip (-8.6,0.9) rectangle (17.6,19.4);

\filldraw [lightgray] (-6.5,10.5)--(-4.5,10.5)--(-4.5,11.5)--(-3.5,11.5)--(-3.5,12.5)
--(-1.5,12.5)--(-1.5,13.5)--(0.5,13.5)--(0.5,14.5)--(-3.5,14.5)--(-3.5,15.5)--(-5.5,15.5)--(-5.5,16.5)
--(-6.5,16.5)--(-6.5,14.5)--(-5.5,14.5)--(-5.5,13.5)--(-6.5,13.5)--(-6.5,10.5); %I, Up, clock-w

\path [draw=black, line width=0.1mm] (-6.5,10.5)--(-4.5,10.5)--(-4.5,11.5)--(-3.5,11.5)--(-3.5,12.5)
--(-1.5,12.5)--(-1.5,13.5)--(0.5,13.5)--(0.5,14.5)--(-3.5,14.5)--(-3.5,15.5)--(-5.5,15.5)--(-5.5,16.5)
--(-6.5,16.5)--(-6.5,14.5)--(-5.5,14.5)--(-5.5,13.5)--(-6.5,13.5)--(-6.5,10.5); %I, Up, clock-w

\filldraw [lightgray] (-1.5,12.5)--(-1.5,11.5)--(-3.5,11.5)--(-3.5,10.5)--(-5.5,10.5)
--(-5.5,9.5)--(-1.5,9.5)--(-1.5,8.5)--(0.5,8.5)--(0.5,7.5)--(1.5,7.5)--(1.5,9.5)--(0.5,9.5)
--(0.5,10.5)--(1.5,10.5)--(1.5,13.5) --(-0.5,13.5)--(-0.5,12.5)--(-1.5,12.5); %I, Mid, clock-w

\path [draw=black, line width=0.1mm] (-1.5,12.5)--(-1.5,11.5)--(-3.5,11.5)--(-3.5,10.5)--(-5.5,10.5)
--(-5.5,9.5)--(-1.5,9.5)--(-1.5,8.5)--(0.5,8.5)--(0.5,7.5)--(1.5,7.5)--(1.5,9.5)--(0.5,9.5)
--(0.5,10.5)--(1.5,10.5)--(1.5,13.5) --(-0.5,13.5)--(-0.5,12.5)--(-1.5,12.5); %I, Mid, clock-w

\filldraw [lightgray] (-5.5,2.5)--(-3.5,2.5)--(-3.5,3.5)--(-2.5,3.5)--(-2.5,4.5)
--(-0.5,4.5)--(-0.5,5.5)--(1.5,5.5)--(1.5,6.5)--(-2.5,6.5)--(-2.5,7.5)--(-4.5,7.5)--(-4.5,8.5)
--(-5.5,8.5)--(-5.5,6.5)--(-4.5,6.5)--(-4.5,5.5)--(-5.5,5.5)--(-5.5,2.5); %I, Dwn, clock-w

\path [draw=black, line width=0.1mm] (-5.5,2.5)--(-3.5,2.5)--(-3.5,3.5)--(-2.5,3.5)--(-2.5,4.5)
--(-0.5,4.5)--(-0.5,5.5)--(1.5,5.5)--(1.5,6.5)--(-2.5,6.5)--(-2.5,7.5)--(-4.5,7.5)--(-4.5,8.5)
--(-5.5,8.5)--(-5.5,6.5)--(-4.5,6.5)--(-4.5,5.5)--(-5.5,5.5)--(-5.5,2.5); %I, Dwn, clock-w

\path [draw=black, line width=0.4mm] (-6,10)--(-5,2)--(2,6)--(-6,10)--(1,14)--(2,6); %FT/FP, A
\path [draw=black, line width=0.4mm] (-6,10)--(-7,18)--(1,14);

%%%%%%%%%%

\filldraw [lightgray] (13.5,12.5)--(14.5,12.5)--(14.5,15.5)--(15.5,15.5)--(15.5,17.5)
--(13.5,17.5)--(13.5,16.5)--(10.5,16.5)--(10.5,15.5)--(9.5,15.5)--(9.5,16.5)-- (8.5,16.5)--(8.5,15.5)--(9.5,15.5)
--(9.5,14.5)--(11.5,14.5)--(11.5,13.5)--(12.5,13.5)--(12.5,11.5)
--(13.5,11.5)--(13.5,10.5)--(14.5,10.5)--(14.5,11.5)--(13.5,11.5)--(13.5,12.5);%II, Up, clock-w

\path [draw=black, line width=0.1mm] (13.5,12.5)--(14.5,12.5)--(14.5,15.5)--(15.5,15.5)--(15.5,17.5)
--(13.5,17.5)--(13.5,16.5)--(10.5,16.5)--(10.5,15.5)--(9.5,15.5)--(9.5,16.5)-- (8.5,16.5)--(8.5,15.5)--(9.5,15.5)
--(9.5,14.5)--(11.5,14.5)--(11.5,13.5)--(12.5,13.5)--(12.5,11.5)
--(13.5,11.5)--(13.5,10.5)--(14.5,10.5)--(14.5,11.5)--(13.5,11.5)--(13.5,12.5);%II, Up, clock-w

\filldraw [lightgray] (11.5,10.5)--(11.5,9.5)--(8.5,9.5)--(8.5,8.5)--(6.5,8.5)
--(6.5,10.5)--(7.5,10.5)--(7.5,13.5)--(8.5,13.5)--(8.5,14.5)--(7.5,14.5)--(7.5,15.5)--(8.5,15.5)
--(8.5,14.5)--(9.5,14.5)--(9.5,12.5)--(10.5,12.5)--(10.5,11.5)--(12.5,11.5)--(12.5,10.5)--(13.5,10.5)
--(13.5,9.5)--(12.5,9.5)--(12.5,10.5)--(11.5,10.5); %II, Mid, a-clock-w, corr

\path [draw=black, line width=0.1mm] (11.5,10.5)--(11.5,9.5)--(8.5,9.5)--(8.5,8.5)--(6.5,8.5)
--(6.5,10.5)--(7.5,10.5)--(7.5,13.5)--(8.5,13.5)--(8.5,14.5)--(7.5,14.5)--(7.5,15.5)--(8.5,15.5)
--(8.5,14.5)--(9.5,14.5)--(9.5,12.5)--(10.5,12.5)--(10.5,11.5)--(12.5,11.5)--(12.5,10.5)--(13.5,10.5)
--(13.5,9.5)--(12.5,9.5)--(12.5,10.5)--(11.5,10.5); %II, Mid, a-clock-w, corr

\filldraw [lightgray]  (11.5,4.5)--(12.5,4.5)--(12.5,7.5)--(13.5,7.5)--(13.5,9.5)
--(11.5,9.5)--(11.5,8.5)--(8.5,8.5)--(8.5,7.5)--(7.5,7.5)--(7.5,8.5)
--(6.5,8.5)--(6.5,7.5)--(7.5,7.5)--(7.5,6.5)--(9.5,6.5)--(9.5,5.5)--(10.5,5.5)--(10.5,3.5)
--(11.5,3.5)--(11.5,2.5)--(12.5,2.5)--(12.5,3.5)--(11.5,3.5)--(11.5,4.5);%II, a-Dwn, a-clock-w, corr

\path [draw=black, line width=0.1mm] (11.5,4.5)--(12.5,4.5)--(12.5,7.5)--(13.5,7.5)--(13.5,9.5)
--(11.5,9.5)--(11.5,8.5)--(8.5,8.5)--(8.5,7.5)--(7.5,7.5)--(7.5,8.5)
--(6.5,8.5)--(6.5,7.5)--(7.5,7.5)--(7.5,6.5)--(9.5,6.5)--(9.5,5.5)--(10.5,5.5)--(10.5,3.5)
--(11.5,3.5)--(11.5,2.5)--(12.5,2.5)--(12.5,3.5)--(11.5,3.5)--(11.5,4.5);%II, a-Dwn, a-clock-w, corr

\path [draw=black, line width=0.4mm] (6,8)--(8,16)--(14,10)--(6,8)--(12,2)--(14,10); %FTFP, B
\path [draw=black, line width=0.4mm] (8,16)--(16,18)--(14,10);
%Comp1D^2=65

\draw[yscale=1, xslant=0] (-90,-60) grid (90, 60);
\draw[yscale=1, yslant=0] (-90,-60) grid (90, 60);

\path [draw=white, line width=  0.8mm] (-6,16)--(1,12)--(-3,4)--(-6,16);  %I T1
\path [draw=white, line width=  0.8mm] (-6,15)--(1,11)--(-5,4)--(-6,15);  %I T2

\filldraw[white] (-6,16) circle (.4); %I Up 1
\filldraw[gray] (-6,16) circle (.1);  %I Up 1
\filldraw[white] (1,12) circle (.4); %I Mid 1
\filldraw[gray] (1,12) circle (.1);  %I Mid 1
\filldraw[white] (-3,4) circle (.4); %I Dwn 1
\filldraw[gray] (-3,4) circle (.1);  %I Dwn 1
\filldraw[white] (-6,15) circle (.4); %I Up 2
\filldraw[gray] (-6,15) circle (.1);  %I Up 2
\filldraw[white] (1,11) circle (.4); %I Mid 2
\filldraw[gray] (1,11) circle (.1);  %I Mid 2
\filldraw[white] (-5,4) circle (.4); %I Dwn 2
\filldraw[gray] (-5,4) circle (.1);  %I Dwn 2

\path [draw=white, line width=  0.8mm] (15,17)--(9,11)--(12,3)--(15,17);  %II T1
\path [draw=white, line width=  0.8mm] (14,17)--(8,11)--(12,3)--(14,17);  %II T2

\filldraw[white] (15,17) circle (.4); %II Up 1
\filldraw[gray] (15,17) circle (.1);  %II Up 1
\filldraw[white] (9,11) circle (.4); %II Mid 1
\filldraw[gray] (9,11) circle (.1);  %II UMid 1
\filldraw[white] (12,3) circle (.4); %II Dwn 1,2
\filldraw[gray] (12,3) circle (.1);  %II Dwn 1,2
\filldraw[white] (14,17) circle (.4); %II Up 2
\filldraw[gray] (14,17) circle (.1);  %II Up 2
\filldraw[white] (8,11) circle (.4);  %II Mid 2
\filldraw[gray] (8,11) circle (.1);   %II Mid 2

\filldraw[black] (1,14) circle (.3);  %Ivertex
\filldraw[black] (2,6) circle (.3);  %Ivertex
\filldraw[black] (-5,2) circle (.3);  %Ivertex
\filldraw[black] (-6,10) circle (.3);  %Ivertex
\filldraw[black] (-7,18) circle (.3);  %Ivertex

\filldraw[black] (8,16) circle (.3);  %IIvertex
\filldraw[black] (16,18) circle (.3);  %IIvertex
\filldraw[black] (14,10) circle (.3);  %IIvertex
\filldraw[black] (12,2) circle (.3);  %IIvertex
\filldraw[black] (6,8) circle (.3);  %IIvertex

\end{tikzpicture}
\vskip 3 truemm

E\begin{tikzpicture}[scale=0.25]\label{3SiteExcsD^2=65}  % EEEEEEEEEEEEEEEEEE
\clip (-7.6,0.6) rectangle (17.6,23.4);

%\path [draw=black, line width=0.1mm] (-1.5,20.5)--(-1.5,19.5)--(-3.5,19.5)--(-3.5,18.5)--(-5.5,18.5)
%--(-5.5,17.5)--(-1.5,17.5)--(-1.5,16.5)--(0.5,16.5)--(0.5,15.5)--(1.5,715.5)--(1.5,17.5)--(0.5,17.5)
%--(0.5,18.5)--(1.5,18.5)--(1.5,21.5) --(-0.5,21.5)--(-0.5,20.5)--(-1.5,20.5); %I, LUp, clock-w

\filldraw [lightgray] (-6.5,10.5)--(-4.5,10.5)--(-4.5,11.5)--(-3.5,11.5)--(-3.5,12.5)
--(-1.5,12.5)--(-1.5,13.5)--(0.5,13.5)--(0.5,14.5)--(-3.5,14.5)--(-3.5,15.5)--(-5.5,15.5)--(-5.5,16.5)
--(-6.5,16.5)--(-6.5,14.5)--(-5.5,14.5)--(-5.5,13.5)--(-6.5,13.5)--(-6.5,10.5); %I, LCUp, clock-w

\path [draw=black, line width=0.1mm] (-6.5,10.5)--(-4.5,10.5)--(-4.5,11.5)--(-3.5,11.5)--(-3.5,12.5)
--(-1.5,12.5)--(-1.5,13.5)--(0.5,13.5)--(0.5,14.5)--(-3.5,14.5)--(-3.5,15.5)--(-5.5,15.5)--(-5.5,16.5)
--(-6.5,16.5)--(-6.5,14.5)--(-5.5,14.5)--(-5.5,13.5)--(-6.5,13.5)--(-6.5,10.5); %I, LCUp, clock-w

\filldraw [lightgray] (-1.5,12.5)--(-1.5,11.5)--(-3.5,11.5)--(-3.5,10.5)--(-5.5,10.5)
--(-5.5,9.5)--(-1.5,9.5)--(-1.5,8.5)--(0.5,8.5)--(0.5,7.5)--(1.5,7.5)--(1.5,9.5)--(0.5,9.5)
--(0.5,10.5)--(1.5,10.5)--(1.5,13.5) --(-0.5,13.5)--(-0.5,12.5)--(-1.5,12.5); %I, LC, clock-w

\path [draw=black, line width=0.1mm] (-1.5,12.5)--(-1.5,11.5)--(-3.5,11.5)--(-3.5,10.5)--(-5.5,10.5)
--(-5.5,9.5)--(-1.5,9.5)--(-1.5,8.5)--(0.5,8.5)--(0.5,7.5)--(1.5,7.5)--(1.5,9.5)--(0.5,9.5)
--(0.5,10.5)--(1.5,10.5)--(1.5,13.5) --(-0.5,13.5)--(-0.5,12.5)--(-1.5,12.5); %I, LC, clock-w

\filldraw [lightgray] (-5.5,2.5)--(-3.5,2.5)--(-3.5,3.5)--(-2.5,3.5)--(-2.5,4.5)
--(-0.5,4.5)--(-0.5,5.5)--(1.5,5.5)--(1.5,6.5)--(-2.5,6.5)--(-2.5,7.5)--(-4.5,7.5)--(-4.5,8.5)
--(-5.5,8.5)--(-5.5,6.5)--(-4.5,6.5)--(-4.5,5.5)--(-5.5,5.5)--(-5.5,2.5); %I, LDwn, clock-w

\path [draw=black, line width=0.1mm] (-5.5,2.5)--(-3.5,2.5)--(-3.5,3.5)--(-2.5,3.5)--(-2.5,4.5)
--(-0.5,4.5)--(-0.5,5.5)--(1.5,5.5)--(1.5,6.5)--(-2.5,6.5)--(-2.5,7.5)--(-4.5,7.5)--(-4.5,8.5)
--(-5.5,8.5)--(-5.5,6.5)--(-4.5,6.5)--(-4.5,5.5)--(-5.5,5.5)--(-5.5,2.5); %I, LDwn, clock-w

\filldraw [lightgray] (0.5,14.5)--(2.5,14.5)--(2.5,15.5)--(3.5,15.5)--(3.5,16.5)
--(5.5,16.5)--(5.5,17.5)--(7.5,17.5)--(7.5,18.5)--(3.5,18.5)--(3.5,19.5)--(1.5,19.5)--(1.5,20.5)
--(0.5,20.5)--(0.5,18.5)--(1.5,18.5)--(1.5,17.5)--(0.5,17.5)--(0.5,14.5); %I, CUp, clock-w

\path [draw=black, line width=0.1mm] (0.5,14.5)--(2.5,14.5)--(2.5,15.5)--(3.5,15.5)--(3.5,16.5)
--(5.5,16.5)--(5.5,17.5)--(7.5,17.5)--(7.5,18.5)--(3.5,18.5)--(3.5,19.5)--(1.5,19.5)--(1.5,20.5)
--(0.5,20.5)--(0.5,18.5)--(1.5,18.5)--(1.5,17.5)--(0.5,17.5)--(0.5,14.5); %I, CUp, clock-w

\filldraw [lightgray] (8.5,10.5)--(10.5,10.5)--(10.5,11.5)--(11.5,11.5)--(11.5,12.5)
--(13.5,12.5)--(13.5,13.5)--(15.5,13.5)--(15.5,14.5)--(11.5,14.5)--(11.5,15.5)--(9.5,15.5)--(9.5,16.5)
--(8.5,16.5)--(8.5,14.5)--(9.5,14.5)--(9.5,13.5)--(8.5,13.5)--(8.5,10.5); %I, RUp, clock-w

\path [draw=black, line width=0.1mm] (8.5,10.5)--(10.5,10.5)--(10.5,11.5)--(11.5,11.5)--(11.5,12.5)
--(13.5,12.5)--(13.5,13.5)--(15.5,13.5)--(15.5,14.5)--(11.5,14.5)--(11.5,15.5)--(9.5,15.5)--(9.5,16.5)
--(8.5,16.5)--(8.5,14.5)--(9.5,14.5)--(9.5,13.5)--(8.5,13.5)--(8.5,10.5); %I, RUp, clock-w

%%%%%%%%%%%%%%%%%%
\filldraw [lightgray] (5.5,16.5)--(5.5,15.5)--(3.5,15.5)--(3.5,14.5)--(1.5,14.5)
--(1.5,13.5)--(5.5,13.5)--(5.5,12.5)--(7.5,12.5)--(7.5,11.5)--(8.5,11.5)--(8.5,13.5)--(7.5,13.5)
--(7.5,14.5)--(8.5,14.5)--(8.5,17.5) --(6.5,17.5)--(6.5,16.5)--(5.5,16.5); %I, CCUp, clock-w

\path [draw=black, line width=0.1mm] (5.5,16.5)--(5.5,15.5)--(3.5,15.5)--(3.5,14.5)--(1.5,14.5)
--(1.5,13.5)--(5.5,13.5)--(5.5,12.5)--(7.5,12.5)--(7.5,11.5)--(8.5,11.5)--(8.5,13.5)--(7.5,13.5)
--(7.5,14.5)--(8.5,14.5)--(8.5,17.5) --(6.5,17.5)--(6.5,16.5)--(5.5,16.5); %I, CCUp, clock-w
%%%%%%%%%%%%%%%%%%%%%%%

\filldraw [lightgray] (1.5,6.5)--(3.5,6.5)--(3.5,7.5)--(4.5,7.5)--(4.5,8.5)
--(6.5,8.5)--(6.5,9.5)--(8.5,9.5)--(8.5,10.5)--(4.5,10.5)--(4.5,11.5)--(2.5,11.5)--(2.5,12.5)
--(1.5,12.5)--(1.5,10.5)--(2.5,10.5)--(2.5,9.5)--(1.5,9.5)--(1.5,6.5); %I, CCDwn, clock-w

\path [draw=black, line width=0.1mm] (1.5,6.5)--(3.5,6.5)--(3.5,7.5)--(4.5,7.5)--(4.5,8.5)
--(6.5,8.5)--(6.5,9.5)--(8.5,9.5)--(8.5,10.5)--(4.5,10.5)--(4.5,11.5)--(2.5,11.5)--(2.5,12.5)
--(1.5,12.5)--(1.5,10.5)--(2.5,10.5)--(2.5,9.5)--(1.5,9.5)--(1.5,6.5); %I, CCDwn, clock-w

\path [draw=black, line width= 0.4mm] (-6,10)--(-5,2)--(2,6)--(-6,10)--(1,14)--(2,6); %FT/FP, A
\path [draw=black, line width= 0.4mm] (-6,10)--(-7,18)--(1,14);
\path [draw=black, line width= 0.4mm] (2,6)--(9,10)--(1,14);
\path [draw=black, line width= 0.4mm] (2,6)--(9,10)--(1,14);
\path [draw=black, line width= 0.4mm] (9,10)--(8,18)--(1,14)--(0,22)--(-7,18);
\path [draw=black, line width= 0.4mm] (0,22)--(8,18)--(16,14)--(9,10);
\path [draw=black, line width= 0.4mm] (16,14)--(17,6)--(9,10)--(10,2)--(17,6);
\path [draw=black, line width= 0.4mm] (10,2)--(2,6);

%Comp1D^2=65

\draw[yscale=1, xslant=0] (-90,-60) grid (90, 60);
\draw[yscale=1, yslant=0] (-90,-60) grid (90, 60);
%\filldraw[white] (5.5,14.5) circle (.4);  %test
%\filldraw[gray] (5.5,14.5) circle (.1);   %test
\end{tikzpicture}\;\;F\begin{tikzpicture}[scale=0.25]\label{3SiteExcsD^2=65} % FFFFFFFFFF
\clip (-9.6,-3.3) rectangle (17.6,19.4);

\filldraw [lightgray] (13.5,12.5)--(14.5,12.5)--(14.5,15.5)--(15.5,15.5)--(15.5,17.5)
--(13.5,17.5)--(13.5,16.5)--(10.5,16.5)--(10.5,15.5)--(9.5,15.5)--(9.5,16.5)-- (8.5,16.5)--(8.5,15.5)--(9.5,15.5)
--(9.5,14.5)--(11.5,14.5)--(11.5,13.5)--(12.5,13.5)--(12.5,11.5)
--(13.5,11.5)--(13.5,10.5)--(14.5,10.5)--(14.5,11.5)--(13.5,11.5)--(13.5,12.5);%II, UpR, clock-w

\path [draw=black, line width=0.1mm] (13.5,12.5)--(14.5,12.5)--(14.5,15.5)--(15.5,15.5)--(15.5,17.5)
--(13.5,17.5)--(13.5,16.5)--(10.5,16.5)--(10.5,15.5)--(9.5,15.5)--(9.5,16.5)-- (8.5,16.5)--(8.5,15.5)--(9.5,15.5)
--(9.5,14.5)--(11.5,14.5)--(11.5,13.5)--(12.5,13.5)--(12.5,11.5)
--(13.5,11.5)--(13.5,10.5)--(14.5,10.5)--(14.5,11.5)--(13.5,11.5)--(13.5,12.5);%II, UpR, clock-w

\filldraw [lightgray] (-1.5,8.5)--(-1.5,11.5)--(-0.5,11.5)--(-0.5,13.5)
--(-2.5,13.5)--(-2.5,12.5)--(-5.5,12.5)--(-5.5,11.5)--(-6.5,11.5)--(-6.5,12.5)-- (-7.5,12.5)--(-7.5,11.5)--(-6.5,11.5)
--(-6.5,10.5)--(-4.5,10.5)--(-4.5,9.5)--(-3.5,9.5)--(-3.5,7.5)--
(-2.5,7.5)--(-2.5,6.5)--(-1.5,6.5)--(-1.5,7.5)--(-2.5,7.5)--(-2.5,8.5)--(-1.5,8.5);%II, UpMidL, a-clock-w

\path [draw=black, line width=0.1mm] (-1.5,8.5)--(-1.5,11.5)--(-0.5,11.5)--(-0.5,13.5)
--(-2.5,13.5)--(-2.5,12.5)--(-5.5,12.5)--(-5.5,11.5)--(-6.5,11.5)--(-6.5,12.5)-- (-7.5,12.5)--(-7.5,11.5)--(-6.5,11.5)
--(-6.5,10.5)--(-4.5,10.5)--(-4.5,9.5)--(-3.5,9.5)--(-3.5,7.5)--
(-2.5,7.5)--(-2.5,6.5)--(-1.5,6.5)--(-1.5,7.5)--(-2.5,7.5)--(-2.5,8.5)--(-1.5,8.5);%II, UpMidL, a-clock-w

\filldraw [lightgray] (3.5,8.5)--(3.5,7.5)--(0.5,7.5)--(0.5,6.5)--(-1.5,6.5)
--(-1.5,8.5)--(-0.5,8.5)--(-0.5,11.5)--(0.5,11.5)--(0.5,12.5)--(-0.5,12.5)--(-0.5,13.5)--(0.5,13.5)
--(0.5,12.5)--(1.5,12.5)--(1.5,10.5)--(2.5,10.5)--(2.5,9.5)
--(4.5,9.5)--(4.5,8.5)--(5.5,8.5)--(5.5,7.5)--(4.5,7.5)--(4.5,8.5)--(3.5,8.5);
%II, UpMidCL, a-clock-w

\path [draw=black, line width=0.1mm] (3.5,8.5)--(3.5,7.5)--(0.5,7.5)--(0.5,6.5)--(-1.5,6.5)
--(-1.5,8.5)--(-0.5,8.5)--(-0.5,11.5)--(0.5,11.5)--(0.5,12.5)--(-0.5,12.5)--(-0.5,13.5)--(0.5,13.5)
--(0.5,12.5)--(1.5,12.5)--(1.5,10.5)--(2.5,10.5)--(2.5,9.5)
--(4.5,9.5)--(4.5,8.5)--(5.5,8.5)--(5.5,7.5)--(4.5,7.5)--(4.5,8.5)--(3.5,8.5);
%II, UpMidCL, a-clock-w

\filldraw [lightgray] (9.5,10.5)--(9.5,13.5)--(8.5,13.5)--(8.5,15.5)
--(5.5,15.5)--(5.5,14.5)--(2.5,14.5)--(2.5,13.5)--(1.5,13.5)--(1.5,14.5)-- (0.5,14.5)--(0.5,13.5)--(1.5,13.5)
--(1.5,12.5)--(3.5,12.5)--(3.5,11.5)--(4.5,11.5)--(4.5,9.5)--
(5.5,9.5)--(5.5,8.5)--(9.5,8.5)--(9.5,9.5)--(5.5,9.5)--(5.5,10.5)--(9.5,10.5);%II, UpMidCR, a-clock-w

\path [draw=black, line width=0.1mm] (9.5,10.5)--(9.5,13.5)--(8.5,13.5)--(8.5,15.5)
--(5.5,15.5)--(5.5,14.5)--(2.5,14.5)--(2.5,13.5)--(1.5,13.5)--(1.5,14.5)-- (0.5,14.5)--(0.5,13.5)--(1.5,13.5)
--(1.5,12.5)--(3.5,12.5)--(3.5,11.5)--(4.5,11.5)--(4.5,9.5)--
(5.5,9.5)--(5.5,8.5)--(9.5,8.5)--(9.5,9.5)--(5.5,9.5)--(5.5,10.5)--(9.5,10.5);%II, UpMidCR, a-clock-w

\filldraw [lightgray] (11.5,10.5)--(11.5,9.5)--(8.5,9.5)--(8.5,8.5)--(9.5,8.5)
--(9.5,10.5)--(8.5,10.5)--(8.5,13.5)--(8.5,13.5)--(8.5,14.5)--(8.5,14.5)--(8.5,15.5)--(8.5,15.5)
--(8.5,14.5)--(9.5,14.5)--(9.5,12.5)--(10.5,12.5)--(10.5,11.5)
--(12.5,11.5)--(12.5,10.5)--(13.5,10.5)--(13.5,9.5)--(12.5,9.5)--(12.5,10.5)--(11.5,10.5);
%II, UpMidR, a-clock-w

\path [draw=black, line width=0.1mm] (11.5,10.5)--(11.5,9.5)--(8.5,9.5)--(8.5,8.5)--(9.5,8.5)
--(9.5,10.5)--(8.5,10.5)--(8.5,13.5)--(8.5,13.5)--(8.5,14.5)--(8.5,14.5)--(8.5,15.5)--(8.5,15.5)
--(8.5,14.5)--(9.5,14.5)--(9.5,12.5)--(10.5,12.5)--(10.5,11.5)
--(12.5,11.5)--(12.5,10.5)--(13.5,10.5)--(13.5,9.5)--(12.5,9.5)--(12.5,10.5)--(11.5,10.5);
%II, UpMidR, a-clock-w

\filldraw [lightgray] (4.5,2.5)--(4.5,5.5)--(5.5,5.5)--(5.5,7.5)
--(3.5,7.5)--(3.5,6.5)--(0.5,6.5)--(0.5,5.5)--(-0.5,5.5)--(-0.5,6.5)-- (-1.5,6.5)--(-1.5,5.5)--(-0.5,5.5)
--(-0.5,4.5)--(1.5,4.5)--(1.5,3.5)--(2.5,3.5)--(2.5,1.5)--
(3.5,1.5)--(3.5,0.5)--(4.5,0.5)--(4.5,1.5)--(3.5,1.5)--(3.5,2.5)--(4.5,2.5);%II, DwnMidL, a-clock-w

\path [draw=black, line width=0.1mm] (4.5,2.5)--(4.5,5.5)--(5.5,5.5)--(5.5,7.5)
--(3.5,7.5)--(3.5,6.5)--(0.5,6.5)--(0.5,5.5)--(-0.5,5.5)--(-0.5,6.5)-- (-1.5,6.5)--(-1.5,5.5)--(-0.5,5.5)
--(-0.5,4.5)--(1.5,4.5)--(1.5,3.5)--(2.5,3.5)--(2.5,1.5)--
(3.5,1.5)--(3.5,0.5)--(4.5,0.5)--(4.5,1.5)--(3.5,1.5)--(3.5,2.5)--(4.5,2.5);%II, DwnMidL, a-clock-w

\filldraw [lightgray] (9.5,2.5)--(9.5,1.5)--(9.5,1.5)--(9.5,0.5)--(4.5,0.5)
--(4.5,2.5)--(5.5,2.5)--(5.5,5.5)--(9.5,5.5)--(9.5,6.5)--(5.5,6.5)--(5.5,7.5)--(9.5,7.5)
--(9.5,6.5)--(8.5,6.5)--(8.5,4.5)--(8.5,4.5)--(8.5,3.5)
--(10.5,3.5)--(10.5,2.5)--(11.5,2.5)--(11.5,1.5)--(10.5,1.5)--(10.5,2.5)--(9.5,2.5);
%II, DwnMidC, a-clock-w

\path [draw=black, line width=0.1mm] (9.5,2.5)--(9.5,1.5)--(9.5,1.5)--(9.5,0.5)--(4.5,0.5)
--(4.5,2.5)--(5.5,2.5)--(5.5,5.5)--(9.5,5.5)--(9.5,6.5)--(5.5,6.5)--(5.5,7.5)--(9.5,7.5)
--(9.5,6.5)--(8.5,6.5)--(8.5,4.5)--(8.5,4.5)--(8.5,3.5)
--(10.5,3.5)--(10.5,2.5)--(11.5,2.5)--(11.5,1.5)--(10.5,1.5)--(10.5,2.5)--(9.5,2.5);
%II, DwnMidC, a-clock-w

\filldraw [lightgray] (1.5,0.5)--(1.5,-0.5)--(-1.5,-0.5)--(-1.5,-1.5)--(-3.5,-1.5)
--(-3.5,0.5)--(-2.5,0.5)--(-2.5,3.5)--(-1.5,3.5)--(-1.5,4.5)--(-2.5,4.5)--(-2.5,5.5)--(-1.5,5.5)
--(-1.5,4.5)--(-0.5,4.5)--(-0.5,2.5)--(0.5,2.5)--(0.5,1.5)
--(2.5,1.5)--(2.5,0.5)--(3.5,0.5)--(3.5,-0.5)--(2.5,-0.5)--(2.5,0.5)--(1.5,0.5);
%II, DwnL, a-clock-w

\path [draw=black, line width=0.1mm] (1.5,0.5)--(1.5,-0.5)--(-1.5,-0.5)--(-1.5,-1.5)--(-3.5,-1.5)
--(-3.5,0.5)--(-2.5,0.5)--(-2.5,3.5)--(-1.5,3.5)--(-1.5,4.5)--(-2.5,4.5)--(-2.5,5.5)--(-1.5,5.5)
--(-1.5,4.5)--(-0.5,4.5)--(-0.5,2.5)--(0.5,2.5)--(0.5,1.5)
--(2.5,1.5)--(2.5,0.5)--(3.5,0.5)--(3.5,-0.5)--(2.5,-0.5)--(2.5,0.5)--(1.5,0.5);
%II, DwnL, a-clock-w

\filldraw [lightgray]  (12.5,4.5)--(12.5,7.5)--(13.5,7.5)--(13.5,9.5)
--(11.5,9.5)--(11.5,8.5)--(8.5,8.5)--(8.5,7.5)--(8.5,7.5)--(8.5,8.5)-- (9.5,8.5)--(9.5,7.5)--(8.5,7.5)
--(8.5,6.5)--(9.5,6.5)--(9.5,5.5)--(10.5,5.5)--(10.5,3.5)--
(11.5,3.5)--(11.5,2.5)--(12.5,2.5)--(12.5,3.5)--(11.5,3.5)--(11.5,4.5)--(12.5,4.5);%II, DwnMidR, a-clock-w

\path [draw=black, line width=0.1mm] (12.5,4.5)--(12.5,7.5)--(13.5,7.5)--(13.5,9.5)
--(11.5,9.5)--(11.5,8.5)--(8.5,8.5)--(8.5,7.5)--(8.5,7.5)--(8.5,8.5)-- (9.5,8.5)--(9.5,7.5)--(8.5,7.5)
--(8.5,6.5)--(9.5,6.5)--(9.5,5.5)--(10.5,5.5)--(10.5,3.5)--
(11.5,3.5)--(11.5,2.5)--(12.5,2.5)--(12.5,3.5)--(11.5,3.5)--(11.5,4.5)--(12.5,4.5);%II, DwnMidR, a-clock-w

\path [draw=black, line width= 0.4mm] (6,8)--(8,16)--(14,10)--(6,8)--(12,2)--(14,10); %FTFP, B
\path [draw=black, line width= 0.4mm] (8,16)--(16,18)--(14,10); %II
\path [draw=black, line width= 0.4mm] (6,8)--(0,14)--(8,16); %II
\path [draw=black, line width= 0.4mm] (0,14)--(-4,-2)--(4,0)--(-2,6)--(6,8)--(4,0)--(12,2); %II
\path [draw=black, line width= 0.4mm] (-2,6)--(-8,12)--(0,14); %II

%Comp1D^2=65

\draw[yscale=1, xslant=0] (-90,-60) grid (90, 60);
\draw[yscale=1, yslant=0] (-90,-60) grid (90, 60);

\path [draw=white, line width=  0.8mm] (15,17)--(9,11)--(12,3);  %II T1
\path [draw=white, line width=  0.8mm] (1,14)--(9,11);  %II T2
\path [draw=white, line width=  0.8mm] (0,13)--(4,6)--(11,2);  %II T2
\path [draw=white, line width=  0.8mm] (-2,-1)--(4,6);  %II T2

\filldraw[white] (15,17) circle (.4); %II Up 1
\filldraw[gray] (15,17) circle (.1);  %II Up 1
\filldraw[white] (9,11) circle (.4); %II Mid 1
\filldraw[gray] (9,11) circle (.1);  %II Mid 1
\filldraw[white] (12,3) circle (.4); %II Dwn 1,2
\filldraw[gray] (12,3) circle (.1);  %II Dwn 1,2
\filldraw[white] (4,6) circle (.4);  %II Mid 2
\filldraw[gray] (4,6) circle (.1);   %II Mid 2

\filldraw[white] (1,14) circle (.4);  %II Mid 2
\filldraw[gray] (1,14) circle (.1);   %II Mid 2
\filldraw[white] (0,13) circle (.4);  %II Mid 2
\filldraw[gray] (0,13) circle (.1);   %II Mid 2
\filldraw[white] (11,2) circle (.4); %II Dwn 1,2
\filldraw[gray] (11,2) circle (.1);  %II Dwn 1,2
\filldraw[white] (-2,-1) circle (.4); %II Dwn 1,2
\filldraw[gray] (-2,-1) circle (.1);  %II Dwn 1,2

\path [draw=white, line width=  0.8mm] (-7,12)--(1,9)--(4,1);  %II T1
\path [draw=white, line width=  0.8mm] (1,9)--(6,15);  %II T1

\filldraw[white] (-7,12) circle (.4); %II Dwn 1,2
\filldraw[gray] (-7,12) circle (.1);  %II Dwn 1,2
\filldraw[white] (1,9) circle (.4); %II Dwn 1,2
\filldraw[gray] (1,9) circle (.1);  %II Dwn 1,2
\filldraw[white] (4,1) circle (.4); %II Dwn 1,2
\filldraw[gray] (4,1) circle (.1);  %II Dwn 1,2
\filldraw[white] (6,15) circle (.4); %II Dwn 1,2
\filldraw[gray] (6,15) circle (.1);  %II Dwn 1,2

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.2]%\label{SquaresD^2=130}
\clip (32.6, -3.4) rectangle (58.6, 22.4);

%\filldraw [lightgray] (0,0) -- (1,0) -- (1,-1) -- (0,-1) -- cycle; %ref
%\filldraw [lightgray] (18,0) -- (19,0) -- (19,-1) -- (18,-1) -- cycle; %ref

\path [draw=gray, line width=0.5mm] (44, 19) -- (55, 22);
\path [draw=gray, line width=0.5mm] (55, 22) -- (58, 11);
\path [draw=gray, line width=0.5mm] (44, 19) -- (47, 8);
\path [draw=gray, line width=0.5mm] (47, 8) -- (58, 11); %square, right

\path [draw=gray, line width=0.5mm] (42, 13) -- (33, 6);
\path [draw=gray, line width=0.5mm] (42, 13) -- (49, 4);
\path [draw=gray, line width=0.5mm] (40, -3) -- (49, 4);
\path [draw=gray, line width=0.5mm] (40, -3) -- (33, 6); %square, low

\draw[yscale=1, xslant=0] (-90,-60) grid (90, 60);
\draw[yscale=1, yslant=0] (-90,-60) grid (90, 60);

\end{tikzpicture}\quad B\; \begin{tikzpicture}[scale=0.2]%\label{1SiteExcsD^2=130} % BBBBBBBBB
\clip (-6.6, -3.4) rectangle (31.6, 22.4);
% Type IIIIIIIIIIIIIIIIIIIII

\filldraw [lightgray]  (-0.5,10.5)--(-0.5,12.5)--(-1.5,12.5)--(-1.5,15.5)--(-2.5,15.5)
--(-2.5,16.5)--(-3.5,16.5)--(-3.5,18.5)--(-5.5,18.5) --(-5.5,19.5)--(-2.5,19.5)--(-2.5,18.5)--(2.5,18.5)--(2.5,19.5)
--(5.5,19.5)--(5.5,18.5) -- (3.5,18.5)--(3.5,16.5)--(2.5,16.5)--(2.5,15.5)--(1.5,15.5)--(1.5,12.5)
--(0.5,12.5)--(0.5,10.5)--(-0.5,10.5); %corner down, High left

\path [draw=black, line width=0.1mm] (-0.5,10.5)--(-0.5,12.5)--(-1.5,12.5)--(-1.5,15.5)--(-2.5,15.5)
--(-2.5,16.5)--(-3.5,16.5)--(-3.5,18.5)--(-5.5,18.5) --(-5.5,19.5)--(-2.5,19.5)--(-2.5,18.5)--(2.5,18.5)--(2.5,19.5)
--(5.5,19.5)--(5.5,18.5) -- (3.5,18.5)--(3.5,16.5)--(2.5,16.5)--(2.5,15.5)--(1.5,15.5)--(1.5,12.5)
--(0.5,12.5)--(0.5,10.5)--(-0.5,10.5); %corner down, High left

\filldraw [lightgray] (5.5,19.5) -- (6.5,19.5) -- (6.5, 17.5)
-- (7.5,17.5) -- (7.5,14.5) --(8.5,14.5) -- (8.5,13.5)-- (9.5,13.5)--(9.5,11.5)
-- (11.5,11.5) --(11.5,10.5) --(8.5,10.5)-- (8.5,11.5)
-- (3.5,11.5)
-- (3.5,10.5) -- (0.5, 10.5) -- (0.5,11.5) -- (2.5,11.5) -- (2.5,13.5) -- (3.5,13.5)
-- (3.5,14.5) -- (4.5,14.5) -- (4.5,17.5)--(5.5,17.5) --(5.5,19.5); %corner up, High right, corr

\path [draw=black, line width=0.1mm] (5.5,19.5) -- (6.5,19.5) -- (6.5, 17.5)
-- (7.5,17.5) -- (7.5,14.5) --(8.5,14.5) -- (8.5,13.5)-- (9.5,13.5)--(9.5,11.5)
-- (11.5,11.5) --(11.5,10.5) --(8.5,10.5)-- (8.5,11.5)
-- (3.5,11.5)
-- (3.5,10.5) -- (0.5, 10.5) -- (0.5,11.5) -- (2.5,11.5) -- (2.5,13.5) -- (3.5,13.5)
-- (3.5,14.5) -- (4.5,14.5) -- (4.5,17.5)--(5.5,17.5) --(5.5,19.5); %corner up, High right, corr

\filldraw [lightgray] (-0.5,9.5) -- (0.5,9.5) -- (0.5,8) -- (0.5, 7.5) -- (1.5,7.5)
-- (1.5,4.5) -- (2.5,4.5) --(2.5,3.5) -- (3.5,3.5)
-- (3.5,1.5) -- (5.5,1.5) -- (5.5,0.5) --(2.5,0.5) -- (2.5,1.5) -- (-2.5,1.5)
-- (-2.5,0.5) -- (-5.5, 0.5) -- (-5.5,1.5) -- (-3.5,1.5) -- (-3.5,3.5) -- (-2.5,3.5)
-- (-2.5,4.5) -- (-1.5,4.5) -- (-1.5,7.5)--(-0.5,7.5) -- (-0.5,8)--(-0.5,9.5); %corner up, Low left

\path [draw=black, line width=0.1mm] (-0.5,9.5) -- (0.5,9.5) -- (0.5,8) -- (0.5, 7.5) -- (1.5,7.5)
-- (1.5,4.5) -- (2.5,4.5) --(2.5,3.5) -- (3.5,3.5)
-- (3.5,1.5) -- (5.5,1.5) -- (5.5,0.5) --(2.5,0.5) -- (2.5,1.5) -- (-2.5,1.5)
-- (-2.5,0.5) -- (-5.5, 0.5) -- (-5.5,1.5) -- (-3.5,1.5) -- (-3.5,3.5) -- (-2.5,3.5)
-- (-2.5,4.5) -- (-1.5,4.5) -- (-1.5,7.5)--(-0.5,7.5) -- (-0.5,8)--(-0.5,9.5); %corner up, Low left

\filldraw [lightgray] (5.5,0.5)--(5.5,2.5)--(4.5,2.5)--(4.5,5.5)--(3.5,5.5)--(3.5,6.5)
--(2.5,6.5)--(2.5,8.5)--(0.5,8.5) --(0.5, 9.5)--(3.5,9.5)--(3.5,8.5)--(8.5,8.5)--(8.5,9.5)
--(11.5,9.5)--(11.5,8.5) -- (9.5,8.5)--(9.5,6.5)--(8.5,6.5)--(8.5,5.5)--(8.5,5.5)--(8.5,2.5)
--(9.5,2.5)--(9.5,0.5)--(5.5,0.5); %corner down, Low right

\path [draw=black, line width=0.1mm] (5.5,0.5)--(5.5,2.5)--(4.5,2.5)--(4.5,5.5)--(3.5,5.5)
--(3.5,6.5)--(2.5,6.5)--(2.5,8.5)--(0.5,8.5) --(0.5, 9.5)--(3.5,9.5)--(3.5,8.5)--(8.5,8.5)--(8.5,9.5)
--(11.5,9.5)--(11.5,8.5) -- (9.5,8.5)--(9.5,6.5)--(8.5,6.5)--(8.5,5.5)--(8.5,5.5)--(8.5,2.5)
--(9.5,2.5)--(9.5,0.5)--(5.5,0.5); %corner down, Low right

%Type II II II II II II
\filldraw [lightgray] (20.5,19.5) -- (20.5,20.5) -- (21.5,20.5)
--(21.5,19.5)--(20.5,19.5);  % antelope, High left
\filldraw [lightgray] (12.5,15.5)--(13.5,15.5)--(13.5,14.5)--(15.5,14.5)--(15.5,12.5)--(16.5,12.5)--
(16.5,11.5)--(17.5,11.5)--(17.5,10.5) -- (19.5,10.5) -- (19.5,16.5) -- (20.5,16.5)
--(20.5,19.5) -- (19.5,19.5) -- (19.5,18.5) -- (18.5,18.5) --(18.5,17.5)
-- (15.5,17.5) -- (15.5,16.5) -- (12.5,16.5) -- (12.5,15.5); % antelope, High left
\filldraw [lightgray] (10.5,16.5) -- (10.5,17.5) -- (11.5,17.5)
--(11.5,16.5)-- (10.5,16.5);% antelope, High left

\path [draw=black, line width=0.1mm] (20.5,19.5) -- (20.5,20.5) -- (21.5,20.5)
--(21.5,19.5)--(20.5,19.5);  % antelope, High left
\path [draw=black, line width=0.1mm]
(12.5,15.5)--(13.5,15.5)--(13.5,14.5)--(15.5,14.5)--(15.5,12.5)--(16.5,12.5)--
(16.5,11.5)--(17.5,11.5)--(17.5,10.5) -- (19.5,10.5) -- (19.5,16.5) -- (20.5,16.5)
--(20.5,19.5) -- (19.5,19.5) -- (19.5,18.5) -- (18.5,18.5) --(18.5,17.5)
-- (15.5,17.5) -- (15.5,16.5) -- (12.5,16.5) -- (12.5,15.5); % antelope, High left
\path [draw=black, line width=0.1mm] (10.5,16.5) -- (10.5,17.5) -- (11.5,17.5)
--(11.5,16.5)-- (10.5,16.5);% antelope, High left

\filldraw [lightgray] (29.5,12.5) -- (29.5,13.5) -- (30.5,13.5) --(30.5,12.5)
--(29.5,12.5);  % antelope, Low right
\filldraw [lightgray]
(21.5,8.5)--(22.5,8.5)--(22.5,7.5)--(24.5,7.5)--(24.5,5.5)--(25.5,5.5)--
(25.5,4.5)--(26.5,4.5)--(26.5,3.5) -- (28.5,3.5) -- (28.5,9.5) -- (29.5,9.5)
--(29.5,12.5) -- (28.5,12.5) -- (28.5,11.5) -- (27.5,11.5) --(27.5,10.5)
-- (24.5,10.5) -- (24.5,9.5) -- (21.5,9.5) -- (21.5,8.5); % antelope, Low right
\filldraw [lightgray] (19.5,9.5) -- (19.5,10.5) -- (20.5,10.5) --(20.5,9.5)-- (19.5,9.5);
% antelope, Low right

\path [draw=black, line width=0.1mm] (29.5,12.5) -- (29.5,13.5) -- (30.5,13.5)
--(30.5,12.5)--(29.5,12.5);  % antelope, Low right
\path [draw=black, line width=0.1mm]
(21.5,8.5)--(22.5,8.5)--(22.5,7.5)--(24.5,7.5)--(24.5,5.5)--(25.5,5.5)--
(25.5,4.5)--(26.5,4.5)--(26.5,3.5) -- (28.5,3.5) -- (28.5,9.5) -- (29.5,9.5)
--(29.5,12.5) -- (28.5,12.5) -- (28.5,11.5) -- (27.5,11.5) --(27.5,10.5)
-- (24.5,10.5) -- (24.5,9.5) -- (21.5,9.5) -- (21.5,8.5); % antelope, Low right
\path [draw=black, line width=0.1mm] (19.5,9.5) -- (19.5,10.5) -- (20.5,10.5)
--(20.5,9.5)-- (19.5,9.5);% antelope, Low right

\filldraw [lightgray] (29.5,14.5) -- (30.5,14.5) -- (30.5,13.5) --(29.5,13.5)
--(29.5,14.5); %epoletna, high right
\filldraw [lightgray] %[draw=black, line width=0.1mm]
(20.5,11.5)--(20.5,14.5) -- (21.5,14.5) -- (21.5,20.5) -- (23.5,20.5) -- (23.5,19.5) --(24.5,19.5)
--(24.5,18.5)--(25.5,18.5) -- (25.5,16.5)-- (27.5,16.5) -- (27.5,15.5) --(28.5,15.5)--(28.5,14.5)
--(25.5,14.5) -- (25.5,13.5)
-- (22.5,13.5) -- (22.5,12.5)-- (21.5,12.5)--(21.5,11.5)--(20.5,11.5); %epoletna, high right
\filldraw [lightgray] (19.5,10.5) -- (20.5,10.5) -- (20.5,11.5) --(19.5,11.5)
--(19.5,10.5); %epoletna, high right

\path [draw=black, line width=0.1mm] (29.5,14.5) -- (30.5,14.5) -- (30.5,13.5) --(29.5,13.5)
-- (29.5,14.5); %epoletna, high right
\path [draw=black, line width=0.1mm]
(20.5,11.5)--(20.5,14.5) -- (21.5,14.5) -- (21.5,20.5) -- (23.5,20.5) -- (23.5,19.5) --(24.5,19.5)
--(24.5,18.5)--(25.5,18.5) -- (25.5,16.5)-- (27.5,16.5) -- (27.5,15.5) --(28.5,15.5)--(28.5,14.5)
--(25.5,14.5) -- (25.5,13.5)
-- (22.5,13.5) -- (22.5,12.5)-- (21.5,12.5)--(21.5,11.5)--(20.5,11.5); %epoletna, high right
\path [draw=black, line width=0.1mm] (19.5,10.5) -- (20.5,10.5) -- (20.5,11.5) --(19.5,11.5)
--(19.5,10.5); %epoletna, high right

\filldraw [lightgray] (26.5,3.5) -- (27.5,3.5) -- (27.5,2.5) --(26.5,2.5)
-- (26.5,3.5); %epoletna,  low left
\filldraw [lightgray] [draw=black, line width=0.1mm]
(17.5,0.5)--(17.5,3.5) -- (18.5,3.5) -- (18.5,9.5) -- (20.5,9.5) -- (20.5,8.5) --(21.5,8.5)
--(21.5,7.5)--(22.5,7.5) -- (22.5,5.5)-- (24.5,5.5) -- (24.5,4.5) --(25.5,4.5)--(25.5,3.5)
--(22.5,3.5) -- (22.5,2.5)
--(19.5,2.5) -- (19.5,1.5)-- (18.5,1.5)--(18.5,0.5)--(17.5,0.5); %epoletna,  low left
\filldraw [lightgray] (16.5,-0.5) -- (17.5,-0.5) -- (17.5,0.5) --(16.5,0.5)
--(16.5,-0.5); %epoletna,  low left

\path [draw=black, line width=0.1mm] (26.5,3.5) -- (27.5,3.5) -- (27.5,2.5) --(26.5,2.5)
-- (26.5,3.5); %epoletna,  low left
\path [draw=black, line width=0.1mm]
(17.5,0.5)--(17.5,3.5) -- (18.5,3.5) -- (18.5,9.5) -- (20.5,9.5) -- (20.5,8.5) --(21.5,8.5)
--(21.5,7.5)--(22.5,7.5) -- (22.5,5.5)-- (24.5,5.5) -- (24.5,4.5) --(25.5,4.5)--(25.5,3.5)
--(22.5,3.5) -- (22.5,2.5)
--(19.5,2.5) -- (19.5,1.5)-- (18.5,1.5)--(18.5,0.5)--(17.5,0.5); %epoletna,  low left
\path [draw=black, line width=0.1mm] (16.5,-0.5) -- (17.5,-0.5) -- (17.5,0.5) --(16.5,0.5)
--(16.5,-0.5); %epoletna,   low left

\path [draw=black, line width=0.4mm] (-6, 0) -- (6, 0); %FT/FP, A
\path [draw=black, line width=0.1mm] (-6, 0) -- (0, 10); %FT/FP, A
\path [draw=black, line width=0.4mm] (-7, 10) -- (0, 10); %FT/FP, A
\path [draw=black, line width=0.1mm] (0, 10) -- (-6, 20); %FT/FP, A
\path [draw=black, line width=0.1mm] (6, 0) -- (12, 10); %FT/FP, A
\path [draw=black, line width=0.1mm] (0, 10) -- (12, 10);
\path [draw=black, line width=0.1mm] (0, 10) -- (6, 0);
\path [draw=black, line width=0.1mm] (0, 10) -- (6, 20);
\path [draw=black, line width=0.1mm] (6, 20) -- (12, 10); %FT/FP, A
\path [draw=black, line width=0.4mm] (-6, 20) -- (6, 20); %FT/FP, A

\path [draw=black, line width=0.1mm] (19, 10) -- (31, 14);
\path [draw=black, line width=0.1mm] (19, 10) -- (22, 21);
\path [draw=black, line width=0.1mm] (22, 21) -- (31, 14); %FT/FP, B
\path [draw=black, line width=0.1mm] (31, 14) -- (28, 3); %FT/FP, B
\path [draw=black, line width=0.1mm] (19, 10) -- (28, 3); %FT/FP, B
\path [draw=black, line width=0.1mm] (10, 17) -- (22, 21);
\path [draw=black, line width=0.1mm] (10, 17) -- (19, 10);
\path [draw=black, line width=0.1mm] (19, 10) -- (16, -1);
\path [draw=black, line width=0.1mm] (28, 3) -- (16, -1);

\draw[yscale=1, xslant=0] (-90,-60) grid (90, 60);
\draw[yscale=1, yslant=0] (-90,-60) grid (90, 60);

\path [draw=black, line width=0.5mm] (8,8) -- (12,10);  %I
\path [draw=black, line width=0.5mm] (8,8) -- (0,10);  %I
\path [draw=black, line width=0.5mm] (8,8) -- (6,0);  %I

\filldraw[black] (0,10) circle (.5); %I down
\filldraw[black] (12,10) circle (.5); %I down
\filldraw[black] (6,0) circle (.5); %I down

\filldraw[white] (8,8) circle (.4); %I down
\filldraw[gray] (8,8) circle (.1);  %I down

\path [draw=black, line width=0.7mm] (20,11) -- (19,10);  %II
\path [draw=black, line width=0.5mm] (20,11) -- (22,21);  %II
\path [draw=black, line width=0.5mm] (20,11) -- (28,3);  %II

\filldraw[black] (19,10) circle (.5);  %II
\filldraw[black] (22,21) circle (.5);  %II
\filldraw[black] (28,3) circle (.5);  %II

\filldraw[white] (20,11) circle (.4);  %II
\filldraw[gray]  (20,11) circle (.1);   %II

%\filldraw [white] (15.5,9)--(17,10.5)--(18.5,9)--(17,7.5)--(15.5,9);
%\draw (17,9) node   {{${\mbox{\boldmath$O$}}$}};

%\filldraw [white] (24.3,21.2)--(25,23)--(26,23)--(27.5,21.2)--(27.5,19.8)--(25.2,19.8)--(24.3,21.2);
%\draw (26,21.2) node   {{${\mbox{\boldmath$V_1$}}$}};

%\filldraw [white] (26.5,1)--(26.5,2)--(29,2)--(29.5,-0.5)--(27.5,-0.5)--(26.7,0)--(26.5,1);
%\draw (28,1) node   {{${\mbox{\boldmath$V_3$}}$}};

%\filldraw [white] (-3.5,9.5)--(-2,11)--(-0.5,9.5)--(-2,8)--(-3.5,9.5);
%\draw (-2,9.5) node   {{${\mbox{\boldmath$O$}}$}};

%\filldraw [white] (7,20.3)--(7,21.5)--(9,21.5)--(10,20.3)--(9.5,19)--(8.5,19)--(7,20.3);
%\draw (8.5,20.3) node   {{${\mbox{\boldmath$V_1$}}$}};

%\filldraw [white] (6,-1.5)--(7,-1)--(9.5,-1)--(9.5,-1.5)--(9,-2.5)--(8,-2.5)--(8,-1.5)--(6,-1.5);
%\draw (8,-1.5) node   {{${\mbox{\boldmath$V_3$}}$}};

%\filldraw[white] (30,7) circle (.4); %II epoletna
%\filldraw[gray] (30,7) circle (.1);  %II epoletna

%\filldraw[white] (24,4) circle (.4); %II antelope
%\filldraw[gray] (24,4) circle (.1);  %II antelope

%\path [draw=black, line width=0.5mm] (30,7) -- (28,17); %II
%\path [draw=black, line width=0.7mm] (30,7) -- (31,6);   %II
%\path [draw=black, line width=0.5mm] (30,7) -- (22,-1);  %II

%\filldraw[white] (30,7) circle (.4); %II epoletna
%\filldraw[gray] (30,7) circle (.1);  %II epoletna

\end{tikzpicture}
\vskip 3 truemm

C \begin{tikzpicture}[scale=0.2]%\label{2SiteExcsD^2=130} %CCCCCCCCCCCCCCCCCCCCCCCCCC
\clip (-0.6,-0.4) rectangle (25.6,22.4);

%%%Patterns A %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\filldraw [lightgray] (5.5,19.5) -- (6.5,19.5) -- (6.5, 17.5)
-- (7.5,17.5) -- (7.5,14.5) --(8.5,14.5) -- (8.5,13.5)-- (9.5,13.5)--(9.5,11.5)
-- (11.5,11.5) --(11.5,10.5) --(8.5,10.5)-- (8.5,11.5)
-- (3.5,11.5)
-- (3.5,10.5) -- (0.5, 10.5) -- (0.5,11.5) -- (2.5,11.5) -- (2.5,13.5) -- (3.5,13.5)
-- (3.5,14.5) -- (4.5,14.5) -- (4.5,17.5)--(5.5,17.5) --(5.5,19.5); %corner up, High right, corr

\path [draw=black, line width=0.1mm] (5.5,19.5) -- (6.5,19.5) -- (6.5, 17.5)
-- (7.5,17.5) -- (7.5,14.5) --(8.5,14.5) -- (8.5,13.5)-- (9.5,13.5)--(9.5,11.5)
-- (11.5,11.5) --(11.5,10.5) --(8.5,10.5)-- (8.5,11.5)
-- (3.5,11.5)
-- (3.5,10.5) -- (0.5, 10.5) -- (0.5,11.5) -- (2.5,11.5) -- (2.5,13.5) -- (3.5,13.5)
-- (3.5,14.5) -- (4.5,14.5) -- (4.5,17.5)--(5.5,17.5) --(5.5,19.5); %corner up, High right, corr

\filldraw [lightgray] (5.5,0.5)--(5.5,2.5)--(4.5,2.5)--(4.5,5.5)--(3.5,5.5)--(3.5,6.5)--(2.5,6.5)
--(2.5,8.5)--(0.5,8.5) --(0.5, 9.5)--(3.5,9.5)--(3.5,8.5)--(8.5,8.5)--(8.5,9.5)
--(11.5,9.5)--(11.5,8.5) -- (9.5,8.5)--(9.5,6.5)--(8.5,6.5)--(8.5,5.5)--(8.5,5.5)--(8.5,2.5)--(9.5,2.5)--(9.5,0.5)
--(5.5,0.5); %corner down

\path [draw=black, line width=0.1mm]  (5.5,0.5)--(5.5,2.5)--(4.5,2.5)--(4.5,5.5)--(3.5,5.5)--(3.5,6.5)--(2.5,6.5)
--(2.5,8.5)--(0.5,8.5) --(0.5, 9.5)--(3.5,9.5)--(3.5,8.5)--(8.5,8.5)--(8.5,9.5)
--(11.5,9.5)--(11.5,8.5) -- (9.5,8.5)--(9.5,6.5)--(8.5,6.5)--(8.5,5.5)--(8.5,5.5)--(8.5,2.5)--(9.5,2.5)--(9.5,0.5)
--(5.5,0.5); %corner down

\path [draw=black, line width=0.3mm] (6,0) -- (12,10);  %FT/FP, A
\path [draw=black, line width=0.3mm] (0,10) -- (12,10);
\path [draw=black, line width=0.3mm] (0,10) -- (6,0);
\path [draw=black, line width=0.3mm] (0,10) -- (6,20);
\path [draw=black, line width=0.3mm] (6,20) -- (12,10); %FT/FP, A

%%patterns B %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\filldraw [lightgray]
(23.5,13.5) -- (24.5,13.5) -- (24.5,12.5) -- (23.5,12.5) -- (23.5,13.5); % antelope, low
\filldraw [lightgray]
(15.5,8.5) -- (16.5,8.5) -- (16.5,7.5) --
(18.5,7.5) -- (18.5,5.5) -- (19.5,5.5) -- (19.5,4.5)-- (20.5,4.5) -- (20.5,3.5) -- (22.5,3.5) -- (22.5,9.5)
-- (23.5,9.5) -- (23.5,12.5) -- (22.5,12.5) -- (22.5,11.5) -- (21.5,11.5) --(21.5,10.5)
-- (18.5, 10.5) -- (18.5,9.5) -- (15.5,9.5) --  cycle; % antelope, low
\filldraw [lightgray] (13.5,10.5) -- (14.5,10.5) -- (14.5,9.5) -- (13.5,9.5) -- (13.5,10.5); % antelope, low

\path [draw=black, line width=0.1mm]
(23.5,13.5) -- (24.5,13.5) -- (24.5,12.5) -- (23.5,12.5) -- (23.5,13.5); % antelope, low
\path [draw=black, line width=0.1mm]
(15.5,8.5) -- (16.5,8.5) -- (16.5,7.5) --
(18.5,7.5) -- (18.5,5.5) -- (19.5,5.5) -- (19.5,4.5)-- (20.5,4.5) -- (20.5,3.5) -- (22.5,3.5) -- (22.5,9.5)
-- (23.5,9.5) -- (23.5,12.5) -- (22.5,12.5) -- (22.5,11.5) -- (21.5,11.5) --(21.5,10.5)
-- (18.5,10.5) -- (18.5,9.5) -- (15.5,9.5) --  cycle; % antelope, low
\path [draw=black, line width=0.1mm] (13.5,10.5) -- (14.5,10.5) -- (14.5,9.5) -- (13.5,9.5)
-- (13.5,10.5); % antelope, low

%%%%%%%%%%%%%%%%%%%%

\filldraw [lightgray]
(13.5,11.5) -- (14.5,11.5) -- (14.5,10.5) -- (13.5,10.5) -- (13.5,11.5); %epoletna, high
\filldraw [lightgray]
(15.5,20.5) -- (15.5,14.5) -- (14.5,14.5) --(14.5,11.5) -- (15.5,11.5)
-- (15.5,12.5) -- (16.5,12.5) -- (16.5,13.5) --(19.5, 13.5) -- (19.5,14.5) -- (22.5,14.5) -- (22.5,15.5) --(21.5,15.5)
-- (21.5,16.5) -- (19.5,16.5) -- (19.5,18.5) -- (18.5,18.5) -- (18.5,19.5)
-- (17.5,19.5) -- (17.5,20.5) -- cycle; %epoletna, high
\filldraw [lightgray] (23.5,14.5) -- (24.5,14.5) -- (24.5,13.5) -- (23.5,13.5) -- (23.5,14.5); %epoletna, high

\path [draw=black, line width=0.1mm]
(13.5,11.5) -- (14.5,11.5) -- (14.5,10.5) -- (13.5,10.5) -- (13.5,11.5); %epoletna, high
\path [draw=black, line width=0.1mm]
(15.5,20.5) -- (15.5,14.5) -- (14.5,14.5) --(14.5,11.5) -- (15.5,11.5)
-- (15.5,12.5) -- (16.5,12.5) -- (16.5,13.5) --(19.5, 13.5) -- (19.5,14.5) -- (22.5,14.5) -- (22.5,15.5) --(21.5,15.5)
-- (21.5,16.5) -- (19.5,16.5) -- (19.5,18.5) -- (18.5,18.5) -- (18.5,19.5)
-- (17.5,19.5) -- (17.5,20.5) -- cycle; %epoletna,high
\path [draw=black, line width=0.1mm] (23.5,14.5) -- (24.5,14.5) -- (24.5,13.5) -- (23.5,13.5)
-- (23.5,14.5); %epoletna, high
%Comp2D^2=130

%\path [draw=black, line width=0.3mm] (16,-1) -- (25,6); %FT/FP, B
\path [draw=black, line width=0.3mm] (13,10) -- (25,14);
\path [draw=black, line width=0.3mm] (13,10) -- (16,21);
\path [draw=black, line width=0.3mm] (25,14) -- (16,21);
\path [draw=black, line width=0.3mm] (13,10) -- (22,3);
\path [draw=black, line width=0.3mm] (22,3) -- (25,14);   %FT/FP, B

%(0,0)=(0,10)

\draw[yscale=1, xslant=0] (-90, -60) grid (90, 60);
\draw[yscale=1, yslant=0] (-90, -60) grid (90, 60);

\path [draw=white, line width=0.4mm] (6,18) -- (6,6); %I
\path [draw=white, line width=0.3mm] (6,18) -- (9,7); %I

%CompA2

\filldraw[black] (6,20) circle (.3); %I
\filldraw[black] (0,10) circle (.3); %I
\filldraw[black] (12,10) circle (.3); %I
\filldraw[black] (6,0) circle (.3); %I

\filldraw[white] (6,18) circle (.4); %I
\filldraw[gray] (6,18) circle (.1); %I

\filldraw[white] (6,6) circle (.4); %I
\filldraw[gray] (6,6) circle (.1); %I

\filldraw[white] (9,7) circle (.4); %I
\filldraw[gray] (9,7) circle (.1); %I

\path [draw=white, line width=0.3mm] (17,16) -- (21,5); %II
\path [draw=white, line width=0.3mm] (19,17) -- (21,5); %II

\filldraw[black] (16,21) circle (.3); %II
\filldraw[black] (13,10) circle (.3); %II
\filldraw[black] (25,14) circle (.3); %II
\filldraw[black] (22,3) circle (.3); %II

\filldraw[white] (17,16) circle (.4); %II
\filldraw[gray] (17,16) circle (.1); %II

\filldraw[white] (19,17) circle (.4); %II
\filldraw[gray] (19,17) circle (.1); %II

\filldraw[white] (21,5) circle (.4); %II
\filldraw[gray] (21,5) circle (.1); %II

\end{tikzpicture}\;\;D\;\;\begin{tikzpicture}[scale=0.2]%\label{3SiteExcsD^2=130} %DDDDDDDD
\clip (-6.6, -2.4) rectangle (31.6, 20.4);

\filldraw [lightgray] (5.5,19.5) -- (6.5,19.5) -- (6.5, 17.5)
-- (7.5,17.5) -- (7.5,14.5) --(8.5,14.5) -- (8.5,13.5)-- (9.5,13.5)--(9.5,11.5)
-- (11.5,11.5) --(11.5,10.5) --(8.5,10.5)-- (8.5,11.5)
-- (3.5,11.5)
-- (3.5,10.5) -- (0.5, 10.5) -- (0.5,11.5) -- (2.5,11.5) -- (2.5,13.5) -- (3.5,13.5)
-- (3.5,14.5) -- (4.5,14.5) -- (4.5,17.5)--(5.5,17.5) --(5.5,19.5); %corner up, High right, corr

\path [draw=black, line width=0.1mm] (5.5,19.5) -- (6.5,19.5) -- (6.5, 17.5)
-- (7.5,17.5) -- (7.5,14.5) --(8.5,14.5) -- (8.5,13.5)-- (9.5,13.5)--(9.5,11.5)
-- (11.5,11.5) --(11.5,10.5) --(8.5,10.5)-- (8.5,11.5)
-- (3.5,11.5)
-- (3.5,10.5) -- (0.5, 10.5) -- (0.5,11.5) -- (2.5,11.5) -- (2.5,13.5) -- (3.5,13.5)
-- (3.5,14.5) -- (4.5,14.5) -- (4.5,17.5)--(5.5,17.5) --(5.5,19.5); %corner up, High right, corr

\filldraw [lightgray] (-0.5,9.5) -- (0.5,9.5) -- (0.5,8) -- (0.5, 7.5) -- (1.5,7.5)
-- (1.5,4.5) -- (2.5,4.5) --(2.5,3.5) -- (3.5,3.5)
-- (3.5,1.5) -- (5.5,1.5) -- (5.5,0.5) --(2.5,0.5) -- (2.5,1.5) -- (-2.5,1.5)
-- (-2.5,0.5) -- (-5.5, 0.5) -- (-5.5,1.5) -- (-3.5,1.5) -- (-3.5,3.5) -- (-2.5,3.5)
-- (-2.5,4.5) -- (-1.5,4.5) -- (-1.5,7.5)--(-0.5,7.5) -- (-0.5,8)--(-0.5,9.5); %corner up, left

\path [draw=black, line width=0.1mm] (-0.5,9.5) -- (0.5,9.5) -- (0.5,8) -- (0.5, 7.5) -- (1.5,7.5)
-- (1.5,4.5) -- (2.5,4.5) --(2.5,3.5) -- (3.5,3.5)
-- (3.5,1.5) -- (5.5,1.5) -- (5.5,0.5) --(2.5,0.5) -- (2.5,1.5) -- (-2.5,1.5)
-- (-2.5,0.5) -- (-5.5, 0.5) -- (-5.5,1.5) -- (-3.5,1.5) -- (-3.5,3.5) -- (-2.5,3.5)
-- (-2.5,4.5) -- (-1.5,4.5) -- (-1.5,7.5)--(-0.5,7.5) -- (-0.5,8)--(-0.5,9.5); %corner up, left

\filldraw [lightgray] (5.5,0.5)--(5.5,2.5)--(4.5,2.5)--(4.5,5.5)--(3.5,5.5)--(3.5,6.5)--(2.5,6.5)
--(2.5,8.5)--(1,8.5) --(0.5, 9.5)--(3.5,9.5)--(3.5,8.5)--(8.5,8.5)--(8.5,9.5)
--(11.5,9.5)--(11.5,8.5) -- (9.5,8.5)--(9.5,6.5)--(8.5,6.5)--(8.5,5.5)--(8.5,5.5)--(8.5,2.5)--(9.5,2.5)--(9.5,0.5)
--(5.5,0.5); %corner down

\path [draw=black, line width=0.1mm] (5.5,0.5)--(5.5,2.5)--(4.5,2.5)--(4.5,5.5)--(3.5,5.5)--(3.5,6.5)--(2.5,6.5)
--(2.5,8.5)--(1,8.5) --(0.5, 9.5)--(3.5,9.5)--(3.5,8.5)--(8.5,8.5)--(8.5,9.5)
--(11.5,9.5)--(11.5,8.5) -- (9.5,8.5)--(9.5,6.5)--(8.5,6.5)--(8.5,5.5)--(8.5,5.5)--(8.5,2.5)--(9.5,2.5)--(9.5,0.5)
--(5.5,0.5); %corner down

\filldraw [lightgray] (19.5,9.5) -- (20.5,9.5) -- (20.5,10.5) -- (19.5,10.5) -- (19.5,9.5); % epoletna, high
\filldraw [lightgray]  (21.5,11.5) -- (22.5,11.5) -- (22.5,12.5) --
(24.5,12.5) -- (24.5,14.5) -- (25.5,14.5) -- (25.5,15.5)-- (26.5,15.5) -- (26.5,16.5) -- (28.5,16.5) -- (28.5,10.5) -- (29.5,10.5) -- (29.5,7.5) -- (28.5,7.5) -- (28.5,8.5) -- (27.5,8.5) --(27.5,9.5)
-- (24.5, 9.5) -- (24.5,10.5) -- (21.5,10.5) --  cycle; % epoletna, high
\filldraw [lightgray] (29.5,7.5) -- (30.5,7.5) -- (30.5,6.5) -- (29.5,6.5) -- (29.5,7.5);

\path [draw=black, line width=0.1mm] (19.5,9.5) -- (20.5,9.5) -- (20.5,10.5)
-- (19.5,10.5) -- (19.5,9.5); % epoletna, high
\path [draw=black, line width=0.1mm] (21.5,11.5) -- (22.5,11.5) -- (22.5,12.5) --
(24.5,12.5) -- (24.5,14.5) -- (25.5,14.5) -- (25.5,15.5)-- (26.5,15.5) -- (26.5,16.5)
-- (28.5,16.5) -- (28.5,10.5) -- (29.5,10.5) -- (29.5,7.5) -- (28.5,7.5) -- (28.5,8.5)
-- (27.5,8.5) --(27.5,9.5) -- (24.5, 9.5) -- (24.5,10.5) -- (21.5,10.5) --  cycle; % epoletna, high
\path [draw=black, line width=0.1mm]  (29.5,7.5) -- (30.5,7.5) -- (30.5,6.5)
-- (29.5,6.5) -- (29.5,7.5); % epoletna, high

\filldraw [lightgray]  (10.5,2.5) -- (11.5,2.5) -- (11.5,3.5)
-- (10.5,3.5) -- (10.5,2.5); % epoletna, left
\filldraw [lightgray]  (12.5,4.5) -- (13.5,4.5) -- (13.5,5.5) --
(15.5,5.5) -- (15.5,7.5) -- (16.5,7.5) -- (16.5,8.5)-- (17.5,8.5) -- (17.5,9.5) -- (19.5,9.5) -- (19.5,3.5) -- (20.5,3.5) -- (20.5,0.5) -- (19.5,0.5) -- (19.5,1.5) -- (18.5,1.5) --(18.5,2.5)
-- (15.5, 2.5) -- (15.5,3.5) -- (12.5,3.5) --  cycle; % epoletna, left
\filldraw [lightgray]  (20.5,-0.5) -- (21.5,-0.5) -- (21.5,0.5)
-- (20.5,0.5) -- (20.5,-0.5); % epoletna, left

\path [draw=black, line width=0.1mm]  (10.5,2.5) -- (11.5,2.5) -- (11.5,3.5)
-- (10.5,3.5) -- (10.5,2.5); % epoletna, left
\path [draw=black, line width=0.1mm] (12.5,4.5) -- (13.5,4.5) -- (13.5,5.5) --
(15.5,5.5) -- (15.5,7.5) -- (16.5,7.5) -- (16.5,8.5)-- (17.5,8.5) -- (17.5,9.5) -- (19.5,9.5) -- (19.5,3.5) -- (20.5,3.5) -- (20.5,0.5) -- (19.5,0.5) -- (19.5,1.5) -- (18.5,1.5) --(18.5,2.5)
-- (15.5, 2.5) -- (15.5,3.5) -- (12.5,3.5) --  cycle; % epoletna, left
\path [draw=black, line width=0.1mm] (20.5,-0.5) -- (21.5,-0.5) -- (21.5,0.5)
-- (20.5,0.5) -- (20.5,-0.5); % epoletna, left

\filldraw [lightgray] (20.5,8.5) -- (20.5,9.5) -- (19.5,9.5) -- (19.5,8.5) -- (20.5,8.5); %antelope, low
\filldraw [lightgray] (21.5,-0.5) -- (21.5,5.5) -- (20.5,5.5) --(20.5,8.5) -- (21.5,8.5)
-- (21.5,7.5) -- (22.5,7.5) -- (22.5,6.5) --(25.5, 6.5) -- (25.5,5.5) -- (28.5,5.5) -- (28.5,4.5)
-- (27.5,4.5) -- (27.5,3.5) -- (25.5,3.5) -- (25.5,1.5) -- (24.5,1.5) -- (24.5,0.5)
-- (23.5,0.5) -- (23.5,-0.5) -- cycle; %antelope, low
\filldraw [lightgray] (29.5,6.5) -- (30.5,6.5) -- (30.5,5.5) -- (29.5,5.5) -- (29.5,6.5); %antelope, low

\path [draw=black, line width=0.1mm] (20.5,8.5) -- (20.5,9.5) -- (19.5,9.5)
-- (19.5,8.5) -- (20.5,8.5); %antelope, low
\path [draw=black, line width=0.1mm] (21.5,-0.5) -- (21.5,5.5) -- (20.5,5.5) --(20.5,8.5) -- (21.5,8.5)
-- (21.5,7.5) -- (22.5,7.5) -- (22.5,6.5) --(25.5, 6.5) -- (25.5,5.5) -- (28.5,5.5) -- (28.5,4.5) --(27.5,4.5)
-- (27.5,3.5) -- (25.5,3.5) -- (25.5,1.5) -- (24.5,1.5) -- (24.5,0.5)
-- (23.5,0.5) -- (23.5,-0.5) -- cycle; %antelope, low
\path [draw=black, line width=0.1mm] (29.5,6.5) -- (30.5,6.5) -- (30.5,5.5) -- (29.5,5.5)
-- (29.5,6.5); %antelope, low

\path [draw=black, line width=0.3mm] (-6, 0) -- (6, 0);  %FT/FP, A
\path [draw=black, line width=0.3mm] (-6, 0) -- (0, 10);
\path [draw=black, line width=0.3mm] (6, 0) -- (12, 10);
\path [draw=black, line width=0.3mm] (0, 10) -- (12, 10);
\path [draw=black, line width=0.3mm] (0, 10) -- (6, 0);
\path [draw=black, line width=0.3mm] (0, 10) -- (6, 20);
\path [draw=black, line width=0.3mm] (6, 20) -- (12, 10); %FT/FP, A

\path [draw=black, line width=0.3mm] (10, 3) -- (19, 10);  %FT/FP, B
\path [draw=black, line width=0.3mm] (10, 3) -- (22, -1);
\path [draw=black, line width=0.3mm] (22, -1) -- (31, 6);
\path [draw=black, line width=0.3mm] (19, 10) -- (31, 6);
\path [draw=black, line width=0.3mm] (19, 10) -- (22, -1);
\path [draw=black, line width=0.3mm] (19, 10) -- (28, 17);
\path [draw=black, line width=0.3mm] (28, 17) -- (31, 6);   %FT/FP, B

\draw[yscale=1, xslant=0] (-90,-60) grid (90, 60);
\draw[yscale=1, yslant=0] (-90,-60) grid (90, 60);

\path [draw=white, line width=0.3mm] (6,19) -- (-2,3); %I
\path [draw=white, line width=0.3mm] (6,19) -- (9,8); %I
\path [draw=white, line width=0.3mm] (9,8) -- (-2,3); %I

\path [draw=white, line width=0.3mm] (6,16) -- (7,3); %II
\path [draw=white, line width=0.3mm] (-5,1) -- (7,3);
\path [draw=white, line width=0.3mm] (-5,1) -- (6,16); %II

\filldraw[black] (6,20) circle (.3); %I
\filldraw[black] (0,10) circle (.3); %I
\filldraw[black] (12,10) circle (.3); %I
\filldraw[black] (-6, 0) circle (.3); %I
\filldraw[black] (6, 0) circle (.3); %I

\filldraw[white] (6, 19) circle (.4); %I
\filldraw[gray] (6, 19) circle (.1); %I

\filldraw[white] (9, 8) circle (.4); %I
\filldraw[gray] (9, 8) circle (.1); %I

\filldraw[white] (-2, 3) circle (.4); %I
\filldraw[gray] (-2, 3) circle (.1); %I

\filldraw[white] (6, 16) circle (.4); %I
\filldraw[gray] (6, 16) circle (.1); %I

\filldraw[white] (7, 3) circle (.4); %I
\filldraw[gray] (7, 3) circle (.1); %I

\filldraw[white] (-5, 1) circle (.4); %I
\filldraw[gray] (-5, 1) circle (.1); %I

\path [draw=white, line width=0.3mm] (13,4) -- (28,14); %II
\path [draw=white, line width=0.3mm] (24,1) -- (28,14);
\path [draw=white, line width=0.3mm] (24,1) -- (13,4); %II

\path [draw=white, line width=0.3mm] (11,3) -- (26,15); %II
\path [draw=white, line width=0.3mm] (23,0) -- (26,15);
\path [draw=white, line width=0.3mm] (23,0) -- (11,3); %II

\filldraw[black] (28,17) circle (.3); %II
\filldraw[black] (19,10) circle (.3); %II
\filldraw[black] (10,3) circle (.3); %II
\filldraw[black] (31,6) circle (.3); %II
\filldraw[black] (22,-1) circle (.3); %II

\filldraw[white] (13, 4) circle (.4); %II
\filldraw[gray] (13, 4) circle (.1); %II

\filldraw[white] (24,1) circle (.4); %II
\filldraw[gray] (24,1) circle (.1); %II

\filldraw[white] (28, 14) circle (.4); %II
\filldraw[gray] (28, 14) circle (.1); %II

\filldraw[white] (11, 3) circle (.4); %II
\filldraw[gray] (11, 3) circle (.1); %II

\filldraw[white] (23,0) circle (.4); %II
\filldraw[gray] (23,0) circle (.1); %II

\filldraw[white] (26, 15) circle (.4); %II
\filldraw[gray] (26, 15) circle (.1); %II

\end{tikzpicture}
\vskip 3 truemm

E\;\;\begin{tikzpicture}[scale=0.2]%\label{4Site1ExcsD^2=130} % EEEEEEEEEEEEEEEEE
%\clip (8.6, -8.4) rectangle (35.6, 19.4);
\clip (-7.6, -6.4) rectangle (19.6, 23.4);

\filldraw [lightgray] (5.5,19.5) -- (6.5,19.5) -- (6.5, 17.5)
-- (7.5,17.5) -- (7.5,14.5) --(8.5,14.5) -- (8.5,13.5)-- (9.5,13.5)--(9.5,11.5)
-- (11.5,11.5) --(11.5,10.5) --(8.5,10.5)-- (8.5,11.5)
-- (3.5,11.5)
-- (3.5,10.5) -- (0.5, 10.5) -- (0.5,11.5) -- (2.5,11.5) -- (2.5,13.5) -- (3.5,13.5)
-- (3.5,14.5) -- (4.5,14.5) -- (4.5,17.5)--(5.5,17.5) --(5.5,19.5); %corner up, High right, corr

\path [draw=black, line width=0.1mm] (5.5,19.5) -- (6.5,19.5) -- (6.5, 17.5)
-- (7.5,17.5) -- (7.5,14.5) --(8.5,14.5) -- (8.5,13.5)-- (9.5,13.5)--(9.5,11.5)
-- (11.5,11.5) --(11.5,10.5) --(8.5,10.5)-- (8.5,11.5)
-- (3.5,11.5)
-- (3.5,10.5) -- (0.5, 10.5) -- (0.5,11.5) -- (2.5,11.5) -- (2.5,13.5) -- (3.5,13.5)
-- (3.5,14.5) -- (4.5,14.5) -- (4.5,17.5)--(5.5,17.5) --(5.5,19.5); %corner up, High right, corr

\filldraw [lightgray] (5.5,0.5)--(5.5,2.5)--(4.5,2.5)--(4.5,5.5)--(3.5,5.5)--(3.5,6.5)--(2.5,6.5)
--(2.5,8.5)--(1,8.5) --(0.5, 9.5)--(3.5,9.5)--(3.5,8.5)--(8.5,8.5)--(8.5,9.5)
--(11.5,9.5)--(11.5,8.5) -- (9.5,8.5)--(9.5,6.5)--(8.5,6.5)--(8.5,5.5)--(8.5,5.5)--(8.5,2.5)--(9.5,2.5)--(9.5,0.5)
--(5.5,0.5); %corner down

\path [draw=black, line width=0.1mm] (5.5,0.5)--(5.5,2.5)--(4.5,2.5)--(4.5,5.5)--(3.5,5.5)--(3.5,6.5)--(2.5,6.5)
--(2.5,8.5)--(1,8.5) --(0.5, 9.5)--(3.5,9.5)--(3.5,8.5)--(8.5,8.5)--(8.5,9.5)
--(11.5,9.5)--(11.5,8.5) -- (9.5,8.5)--(9.5,6.5)--(8.5,6.5)--(8.5,5.5)--(8.5,5.5)--(8.5,2.5)--(9.5,2.5)--(9.5,0.5)
--(5.5,0.5); %corner down

\filldraw [lightgray] (-0.5,9.5) -- (0.5,9.5) -- (0.5,8) -- (0.5, 7.5) -- (1.5,7.5)
-- (1.5,4.5) -- (2.5,4.5) --(2.5,3.5) -- (3.5,3.5)
-- (3.5,1.5) -- (5.5,1.5) -- (5.5,0.5) --(2.5,0.5) -- (2.5,1.5) -- (-2.5,1.5)
-- (-2.5,0.5) -- (-5.5, 0.5) -- (-5.5,1.5) -- (-3.5,1.5) -- (-3.5,3.5) -- (-2.5,3.5)
-- (-2.5,4.5) -- (-1.5,4.5) -- (-1.5,7.5)--(-0.5,7.5) -- (-0.5,8)--(-0.5,9.5); %corner up, left

\path [draw=black, line width=0.1mm] (-0.5,9.5) -- (0.5,9.5) -- (0.5,8) -- (0.5, 7.5) -- (1.5,7.5)
-- (1.5,4.5) -- (2.5,4.5) --(2.5,3.5) -- (3.5,3.5)
-- (3.5,1.5) -- (5.5,1.5) -- (5.5,0.5) --(2.5,0.5) -- (2.5,1.5) -- (-2.5,1.5)
-- (-2.5,0.5) -- (-5.5, 0.5) -- (-5.5,1.5) -- (-3.5,1.5) -- (-3.5,3.5) -- (-2.5,3.5)
-- (-2.5,4.5) -- (-1.5,4.5) -- (-1.5,7.5)--(-0.5,7.5) -- (-0.5,8)--(-0.5,9.5); %corner up, left

\filldraw [lightgray] (11.5,9.5) -- (12.5,9.5) -- (12.5,8) -- (12.5, 7.5) -- (13.5,7.5)
-- (13.5,4.5) -- (14.5,4.5) --(14.5,3.5) -- (15.5,3.5)
-- (15.5,1.5) -- (17.5,1.5) -- (17.5,0.5) --(14.5,0.5) -- (14.5,1.5) -- (9.5,1.5)
-- (9.5,0.5) -- (9.5, 0.5) -- (9.5,1.5) -- (8.5,1.5) -- (8.5,3.5) -- (9.5,3.5)
-- (9.5,4.5) -- (10.5,4.5) -- (10.5,7.5)--(11.5,7.5) -- (11.5,8)--(11.5,9.5); %corner up, right

\path [draw=black, line width=0.1mm] (11.5,9.5) -- (12.5,9.5) -- (12.5,8) -- (12.5, 7.5) -- (13.5,7.5)
-- (13.5,4.5) -- (14.5,4.5) --(14.5,3.5) -- (15.5,3.5)
-- (15.5,1.5) -- (17.5,1.5) -- (17.5,0.5) --(14.5,0.5) -- (14.5,1.5) -- (9.5,1.5)
-- (9.5,0.5) -- (9.5, 0.5) -- (9.5,1.5) -- (8.5,1.5) -- (8.5,3.5) -- (9.5,3.5)
-- (9.5,4.5) -- (10.5,4.5) -- (10.5,7.5)--(11.5,7.5) -- (11.5,8)--(11.5,9.5); %corner up, right

\draw[yscale=1, xslant=0] (-90,-60) grid (90, 60);
\draw[yscale=1, yslant=0] (-90,-60) grid (90, 60);

\path [draw=black, line width=0.4mm] (-6, 0) -- (6, 0);  %FT/FP, A
\path [draw=black, line width=0.1mm] (-6, 0) -- (0, 10);
\path [draw=black, line width=0.1mm] (6, 0) -- (12, 10);
\path [draw=black, line width=0.4mm] (0, 10) -- (12, 10);
\path [draw=black, line width=0.1mm] (0, 10) -- (6, 0);
\path [draw=black, line width=0.1mm] (0, 10) -- (6, 20);
\path [draw=black, line width=0.1mm] (6, 20) -- (12, 10); %FT/FP, A
\path [draw=black, line width=0.4mm] (6, 0) -- (18, 0);  %FT/FP, A
\path [draw=black, line width=0.1mm] (18, 0) -- (12, 10);

\path [draw=white, line width=0.3mm] (6,19) -- (5,7); %I
\path [draw=white, line width=0.3mm] (-5,1) -- (5,7); %I
\path [draw=white, line width=0.3mm] (15,1) -- (5,7); %I

\filldraw[white] (6, 19) circle (.4); %I
\filldraw[gray] (6, 19) circle (.1); %I

\filldraw[white] (-5, 1) circle (.4); %I
\filldraw[gray] (-5, 1) circle (.1); %I

\filldraw[white] (5, 7) circle (.4); %I
\filldraw[gray] (5, 7) circle (.1); %I

\filldraw[white] (15, 1) circle (.4); %I
\filldraw[gray] (15, 1) circle (.1); %I

\end{tikzpicture} \quad F\;\;\begin{tikzpicture}[scale=0.2]%\label{4SiteExclD^2=130} %FFFFFFFFFF
\clip (9.6, -10.4) rectangle (35.6, 19.4);

\filldraw [lightgray] (19.5,9.5) -- (20.5,9.5) -- (20.5,10.5) -- (19.5,10.5) -- (19.5,9.5); % epoletna, high
\filldraw [lightgray]  (21.5,11.5) -- (22.5,11.5) -- (22.5,12.5) --
(24.5,12.5) -- (24.5,14.5) -- (25.5,14.5) -- (25.5,15.5)-- (26.5,15.5) -- (26.5,16.5) -- (28.5,16.5) -- (28.5,10.5) -- (29.5,10.5) -- (29.5,7.5) -- (28.5,7.5) -- (28.5,8.5) -- (27.5,8.5) --(27.5,9.5)
-- (24.5, 9.5) -- (24.5,10.5) -- (21.5,10.5) --  cycle; % epoletna, high
\filldraw [lightgray] (29.5,7.5) -- (30.5,7.5) -- (30.5,6.5) -- (29.5,6.5) -- (29.5,7.5);

\path [draw=black, line width=0.1mm] (19.5,9.5) -- (20.5,9.5) -- (20.5,10.5)
-- (19.5,10.5) -- (19.5,9.5); % epoletna, high
\path [draw=black, line width=0.1mm] (21.5,11.5) -- (22.5,11.5) -- (22.5,12.5) --
(24.5,12.5) -- (24.5,14.5) -- (25.5,14.5) -- (25.5,15.5)-- (26.5,15.5) -- (26.5,16.5)
-- (28.5,16.5) -- (28.5,10.5) -- (29.5,10.5) -- (29.5,7.5) -- (28.5,7.5) -- (28.5,8.5)
-- (27.5,8.5) --(27.5,9.5) -- (24.5, 9.5) -- (24.5,10.5) -- (21.5,10.5) --  cycle; % epoletna, high
\path [draw=black, line width=0.1mm]  (29.5,7.5) -- (30.5,7.5) -- (30.5,6.5)
-- (29.5,6.5) -- (29.5,7.5); % epoletna, high

\filldraw [lightgray]  (10.5,2.5) -- (11.5,2.5) -- (11.5,3.5)
-- (10.5,3.5) -- (10.5,2.5); % epoletna, left
\filldraw [lightgray]  (12.5,4.5) -- (13.5,4.5) -- (13.5,5.5) --
(15.5,5.5) -- (15.5,7.5) -- (16.5,7.5) -- (16.5,8.5)-- (17.5,8.5) -- (17.5,9.5) -- (19.5,9.5) -- (19.5,3.5) -- (20.5,3.5) -- (20.5,0.5) -- (19.5,0.5) -- (19.5,1.5) -- (18.5,1.5) --(18.5,2.5)
-- (15.5, 2.5) -- (15.5,3.5) -- (12.5,3.5) --  cycle; % epoletna, left
\filldraw [lightgray]  (20.5,-0.5) -- (21.5,-0.5) -- (21.5,0.5)
-- (20.5,0.5) -- (20.5,-0.5); % epoletna, left

\path [draw=black, line width=0.1mm]  (10.5,2.5) -- (11.5,2.5) -- (11.5,3.5)
-- (10.5,3.5) -- (10.5,2.5); % epoletna, left
\path [draw=black, line width=0.1mm] (12.5,4.5) -- (13.5,4.5) -- (13.5,5.5) --
(15.5,5.5) -- (15.5,7.5) -- (16.5,7.5) -- (16.5,8.5)-- (17.5,8.5) -- (17.5,9.5) -- (19.5,9.5) -- (19.5,3.5) -- (20.5,3.5) -- (20.5,0.5) -- (19.5,0.5) -- (19.5,1.5) -- (18.5,1.5) --(18.5,2.5)
-- (15.5, 2.5) -- (15.5,3.5) -- (12.5,3.5) --  cycle; % epoletna, left
\path [draw=black, line width=0.1mm] (20.5,-0.5) -- (21.5,-0.5) -- (21.5,0.5)
-- (20.5,0.5) -- (20.5,-0.5); % epoletna, left

\filldraw [lightgray] (20.5,8.5) -- (20.5,9.5) -- (19.5,9.5) -- (19.5,8.5) -- (20.5,8.5); %antelope, low
\filldraw [lightgray] (21.5,-0.5) -- (21.5,5.5) -- (20.5,5.5) --(20.5,8.5) -- (21.5,8.5)
-- (21.5,7.5) -- (22.5,7.5) -- (22.5,6.5) --(25.5, 6.5) -- (25.5,5.5) -- (28.5,5.5) -- (28.5,4.5)
-- (27.5,4.5) -- (27.5,3.5) -- (25.5,3.5) -- (25.5,1.5) -- (24.5,1.5) -- (24.5,0.5)
-- (23.5,0.5) -- (23.5,-0.5) -- cycle; %antelope, low
\filldraw [lightgray] (29.5,6.5) -- (30.5,6.5) -- (30.5,5.5) -- (29.5,5.5) -- (29.5,6.5); %antelope, low

\path [draw=black, line width=0.1mm] (20.5,8.5) -- (20.5,9.5) -- (19.5,9.5)
-- (19.5,8.5) -- (20.5,8.5); %antelope, low
\path [draw=black, line width=0.1mm] (21.5,-0.5) -- (21.5,5.5) -- (20.5,5.5) --(20.5,8.5) -- (21.5,8.5)
-- (21.5,7.5) -- (22.5,7.5) -- (22.5,6.5) --(25.5, 6.5) -- (25.5,5.5) -- (28.5,5.5) -- (28.5,4.5) --(27.5,4.5)
-- (27.5,3.5) -- (25.5,3.5) -- (25.5,1.5) -- (24.5,1.5) -- (24.5,0.5)
-- (23.5,0.5) -- (23.5,-0.5) -- cycle; %antelope, low
\path [draw=black, line width=0.1mm] (29.5,6.5) -- (30.5,6.5) -- (30.5,5.5) -- (29.5,5.5)
-- (29.5,6.5); %antelope, low

\filldraw [lightgray]
(22.5,-1.5) -- (23.5,-1.5) -- (23.5,-0.5) -- (22.5,-0.5) -- (22.5,-1.5); % epoletna, right
\filldraw [lightgray]
(24.5,0.5) -- (25.5,0.5) -- (25.5,1.5) --
(27.5,1.5) -- (27.5,3.5) -- (28.5,3.5) -- (28.5,4.5)-- (29.5,4.5) -- (29.5,5.5)
-- (31.5,5.5) -- (31.5,-0.5) -- (32.5,-0.5) -- (32.5,-3.5) -- (31.5,-3.5) -- (31.5,-2.5)
-- (30.5,-2.5) --(30.5,-1.5)-- (27.5, -1.5) -- (27.5,-0.5) -- (24.5,-0.5) --  cycle; % epoletna, right
\filldraw [lightgray]
(32.5,-3.5) -- (33.5,-3.5) -- (33.5,-4.5) -- (32.5,-4.5) -- (32.5,-3.5);

\path [draw=black, line width=0.1mm]
(22.5,-1.5) -- (23.5,-1.5) -- (23.5,-0.5) -- (22.5,-0.5) -- (22.5,-1.5); % epoletna, right
\path [draw=black, line width=0.1mm]
(24.5,0.5) -- (25.5,0.5) -- (25.5,1.5) --
(27.5,1.5) -- (27.5,3.5) -- (28.5,3.5) -- (28.5,4.5)-- (29.5,4.5) -- (29.5,5.5)
-- (31.5,5.5) -- (31.5,-0.5) -- (32.5,-0.5) -- (32.5,-3.5) -- (31.5,-3.5) -- (31.5,-2.5)
-- (30.5,-2.5) --(30.5,-1.5)-- (27.5, -1.5) -- (27.5,-0.5) -- (24.5,-0.5) --  cycle; % epoletna, right
\path [draw=black, line width=0.1mm]
(32.5,-3.5) -- (33.5,-3.5) -- (33.5,-4.5) -- (32.5,-4.5) -- (32.5,-3.5); % epoletna, right

\path [draw=black, line width=0.1mm] (10, 3) -- (19, 10);  %FT/FP, B
\path [draw=black, line width=0.1mm] (10, 3) -- (22, -1);
\path [draw=black, line width=0.1mm] (22, -1) -- (31, 6);
\path [draw=black, line width=0.1mm] (19, 10) -- (31, 6);
\path [draw=black, line width=0.1mm] (19, 10) -- (22, -1);
\path [draw=black, line width=0.1mm] (19, 10) -- (28, 17);
\path [draw=black, line width=0.1mm] (28, 17) -- (31, 6);   %FT/FP, B
\path [draw=black, line width=0.1mm] (22, -1) -- (34,-5);    %FT/FP, B
\path [draw=black, line width=0.1mm] (31, 6) -- (34,-5);     %FT/FP, B
\path [draw=black, line width=0.1mm] (10, 3) -- (13,-8);     %FT/FP, B
\path [draw=black, line width=0.1mm] (22, -1) -- (13,-8);     %FT/FP, B

\draw[yscale=1, xslant=0] (-90,-60) grid (90, 60);
\draw[yscale=1, yslant=0] (-90,-60) grid (90, 60);

\path [draw=white, line width=0.3mm] (25,5)--(28,16); %II
\path [draw=white, line width=0.3mm] (25,5)--(11,3); %II
\path [draw=white, line width=0.3mm] (25,5)--(32,-3); %II

\path [draw=black, line width=0.6mm] (11,3)--(13,-8); %II
\filldraw[black] (13,-8) circle (.5); %II

\filldraw[white] (11, 3) circle (.4); %II
\filldraw[gray] (11, 3) circle (.1);  %II

\filldraw[white] (28, 16) circle (.4); %II
\filldraw[gray] (28, 16) circle (.1); %II

\filldraw[white] (32, -3) circle (.4); %II
\filldraw[gray] (32, -3) circle (.1); %II

\filldraw[white] (25, 5) circle (.4); %II
\filldraw[gray] (25, 5) circle (.1); %II
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.2]\label{D^2=324Square} % AAAAAAAAAAAAAAA
\clip (-1.6, -3.4) rectangle (20.6, 20.4);
\path [draw=black, line width=0.6mm] (0, 0) -- (18, 0);
\path [draw=black, line width=0.6mm] (18, 0) -- (18, 18);
\path [draw=black, line width=0.6mm] (18, 18) -- (0, 18);
\path [draw=black, line width=0.6mm] (0, 18) -- (0, 0);
\draw[yscale=1, xslant=0] (-90,-60) grid (90, 60);
\draw[yscale=1, yslant=0] (-90,-60) grid (90, 60);

\end{tikzpicture}\quad B
\begin{tikzpicture}[scale=0.2]\label{D^2=324,SinglesPairs} % BBBBBBBBBBBBBBBBBB
\clip (-7.6, -3.4) rectangle (42.6, 20.4);

%\filldraw [lightgray] (1.5, -2.5) -- (8.2, -2.5) -- (11.2, 3.5) -- (4.5, 3.5) -- cycle;
%\filldraw [lightgray] (-2.5, 3.5) -- (4.2, 3.5) -- (8.2, 9.5) -- (1.5, 9.5) -- cycle;

\path [draw=black, line width=0.3mm] (-6, 0) -- (12, 0); %I
\path [draw=black, line width=0.1mm] (-6, 0) -- (3, 16);
\path [draw=black, line width=0.3mm] (3, 16) -- (21, 16);
\path [draw=black, line width=0.1mm] (12, 0) -- (21, 16);
\path [draw=black, line width=0.1mm] (3, 16) -- (12, 0); %I

\filldraw[lightgray] (4, 15) circle (.3); \filldraw[lightgray] (5, 15) circle (.3); %I, corner down
\filldraw[lightgray] (6, 15) circle (.3); %I, corner down        3

\filldraw[lightgray] (18, 15) circle (.3); \filldraw[lightgray] (19, 15) circle (.3); %I, corner down
\filldraw[lightgray] (20, 15) circle (.3); %I, corner down %  3   6

\filldraw[lightgray] (6, 14) circle (.3); \filldraw[lightgray] (7, 14) circle (.3); %I, corner down
\filldraw[lightgray] (8, 14) circle (.3); \filldraw[lightgray] (9, 14) circle (.3);%I, corner down
\filldraw[lightgray] (10, 14) circle (.3); \filldraw[lightgray] (11, 14) circle (.3); %I, corner down
\filldraw[lightgray] (12, 14) circle (.3); \filldraw[lightgray] (13, 14) circle (.3);%I, corner down
\filldraw[lightgray] (14, 14) circle (.3); \filldraw[lightgray] (15, 14) circle (.3); %I, corner down
\filldraw[lightgray] (16, 14) circle (.3); \filldraw[lightgray] (17, 14) circle (.3);%I, corner down
\filldraw[lightgray] (18, 14) circle (.3);  %I, corner down  13 19

\filldraw[lightgray] (7, 13) circle (.3); %I, corner down
\filldraw[lightgray] (8, 13) circle (.3); \filldraw[lightgray] (9, 13) circle (.3);%I, corner down
\filldraw[lightgray] (10, 13) circle (.3); \filldraw[lightgray] (11, 13) circle (.3); %I, corner down
\filldraw[lightgray] (12, 13) circle (.3); \filldraw[lightgray] (13, 13) circle (.3);%I, corner down
\filldraw[lightgray] (14, 13) circle (.3); \filldraw[lightgray] (15, 13) circle (.3); %I, corner down
\filldraw[lightgray] (16, 13) circle (.3); %I, corner down
\filldraw[lightgray] (17, 13) circle (.3); %I, corner down  11  30

\filldraw[lightgray] (8, 12) circle (.3); \filldraw[lightgray] (9, 12) circle (.3);%I, corner down
\filldraw[lightgray] (10, 12) circle (.3); \filldraw[lightgray] (11, 12) circle (.3); %I, corner down
\filldraw[lightgray] (12, 12) circle (.3); \filldraw[lightgray] (13, 12) circle (.3);%I, corner down
\filldraw[lightgray] (14, 12) circle (.3); \filldraw[lightgray] (15, 12) circle (.3); %I, corner down
\filldraw[lightgray] (16, 12) circle (.3); %I, corner down   9   39

\filldraw[lightgray] (9, 11) circle (.3);%I, corner down
\filldraw[lightgray] (10, 11) circle (.3); \filldraw[lightgray] (11, 11) circle (.3); %I, corner down
\filldraw[lightgray] (12, 11) circle (.3); \filldraw[lightgray] (13, 11) circle (.3);%I, corner down
\filldraw[lightgray] (14, 11) circle (.3); \filldraw[lightgray] (15, 11) circle (.3);%I, corner down

\filldraw[lightgray] (9, 10) circle (.3);%I, corner down
\filldraw[lightgray] (10, 10) circle (.3); \filldraw[lightgray] (11, 10) circle (.3); %I, corner down
\filldraw[lightgray] (12, 10) circle (.3); \filldraw[lightgray] (13, 10) circle (.3);%I, corner down
\filldraw[lightgray] (14, 10) circle (.3); \filldraw[lightgray] (15, 10) circle (.3);%I, corner down

\filldraw[lightgray] (10, 9) circle (.3); \filldraw[lightgray] (11, 9) circle (.3); %I, corner down
\filldraw[lightgray] (12, 9) circle (.3); \filldraw[lightgray] (13, 9) circle (.3);%I, corner down
\filldraw[lightgray] (14, 9) circle (.3); %I, corner down  19  58

\filldraw[lightgray] (11, 8) circle (.3); \filldraw[lightgray] (12, 8) circle (.3); %I, corner down
\filldraw[lightgray] (13, 8) circle (.3);%I, corner down

\filldraw[lightgray] (11, 7) circle (.3); \filldraw[lightgray] (12, 7) circle (.3); %I, corner down
\filldraw[lightgray] (13, 7) circle (.3);%I, corner down

\filldraw[lightgray] (11, 6) circle (.3); \filldraw[lightgray] (12, 6) circle (.3);
%I, corner down
\filldraw[lightgray] (13, 6) circle (.3);%I, corner down    9  67

\filldraw[lightgray] (12, 5) circle (.3);%I, corner down
\filldraw[lightgray] (12, 4) circle (.3);%I, corner down
\filldraw[lightgray] (12, 3) circle (.3);%I, corner down
\filldraw[lightgray] (12, 2) circle (.3);%I, corner down
\filldraw[lightgray] (12, 1) circle (.3);%I, corner down   5  72

%I, corner down, total 72

%CornerDownTriangle A1{(4,15),(5,15),(6,15),(18,15),(19,15),(20,15),(6,14),(7,14),
%(8,14),(9,14),(10,14),(11,14),(12,14),(13,14),(14,14),(15,14),(16,14),(17,14),(18,14),
%(7,13),(8,13),(9,13),(10,13),(11,13),(12,13),(13,13),(14,13),(15,13),
%(16,13),(17,13),  (8,12),(9,12),(10,12),(11,12),(12,12),(13,12),(14,12),
%(15,12),(16,12),(9,11),(10,11),(11,11),(12,11),(13,11),(14,11),(15,11),(9,10),
%(10,10),(11,10),(12,10),(13,10),(14,10),(15,10),(10,9),(11,9),(12,9),(13,9),(14,9),
%(11,8),(12,8),(13,8),(11,7),(12,7),(13,7),(11,6),(12,6),(13,6),(12, 5),(12,4),
%(12,3),(12, 2),(12, 1)}

%CornerUpTriangle A2{(-5,1),(-4,1),(-3,1),(-3,2),(-2,3),(-2,2),(-1,4),(-1,3),(-1,2),(0,6),(0,5),(0,4),(0,3),(0,2),(1,7),(1,6),(1,5),(1,4),(1,3),(1,2),(2,10),(2,9),(2,8),(2,7),(2,6),(2,5),(2,4),(2,3),(2,2),(3,15),(3,14),(3,13),(3,12),(3,11),(3,10),(3,9),(3,8),(3,7),(3,6),(3,5),(3,4),(3,3),(3,2),(4,10),(4,9),(4,8),(4,7),(4,6),(4,5),(4,4),(4,3),(4,2),(5,7),(5,6),(5,5),(5,4),(5,3),(5,2),(6,6),(6,5),(6,4),(6,3),(6,2),(7,4),(7,3),(7,2),(8,3),(8,2),(9,2),(9,1),(10,1),(11,1)}

\path [draw=black, line width=0.6mm] (5.5,13.5) -- (5.5,14.5) -- (3.5,14.5) -- (3.5, 15.5) -- (9.5, 15.5)
-- (9.5,14.5) -- (17.5,14.5) -- (17.5,15.5) -- (20.5,15.5) -- (20.5,14.5) -- (18.5,14.5) -- (18.5,13.5)
-- (17.5,13.5) -- (17.5,12.5) -- (16.5,12.5) -- (16.5,11.5) -- (15.5,11.5) -- (15.5,9.5) -- (14.5,9.5)
-- (14.5,8.5) -- (13.5,8.5) -- (13.5,5.5) -- (12.5,5.5) -- (12.5,0.5) -- (11.5,0.5) -- (11.5,5.5)
-- (10.5,5.5) -- (10.5,8.5) -- (9.5,8.5) -- (9.5,9.5) -- (8.5,9.5) -- (8.5,11.5) -- (8.5,11.5) -- (8.5,12.5)
-- (9.5,12.5) -- (9.5,13.5) -- (5.5,13.5); %I Corner down

\filldraw [lightgray] (5.5,13.5) -- (5.5,14.5) -- (3.5,14.5) -- (3.5, 15.5) -- (9.5, 15.5)
-- (9.5,14.5) -- (17.5,14.5) -- (17.5,15.5) -- (20.5,15.5) -- (20.5,14.5) -- (18.5,14.5) -- (18.5,13.5)
-- (17.5,13.5) -- (17.5,12.5) -- (16.5,12.5) -- (16.5,11.5) -- (15.5,11.5) -- (15.5,9.5) -- (14.5,9.5)
-- (14.5,8.5) -- (13.5,8.5) -- (13.5,5.5) -- (12.5,5.5) -- (12.5,0.5) -- (11.5,0.5) -- (11.5,5.5)
-- (10.5,5.5) -- (10.5,8.5) -- (9.5,8.5) -- (9.5,9.5) -- (8.5,9.5) -- (8.5,11.5) -- (8.5,11.5) -- (8.5,12.5)
-- (9.5,12.5) -- (9.5,13.5) -- (5.5,13.5); %I Corner down

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%CORNER UP

\filldraw[lightgray] (-5,1) circle (.3); %I, corner up
\filldraw[lightgray] (-4,1) circle (.3); %I, corner up
\filldraw[lightgray] (-3, 1) circle (.3); %I, corner up
\filldraw[lightgray] (-3, 2) circle (.3);  %I, corner up      4

\filldraw[lightgray] (-2, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (-2, 2) circle (.3); %I, corner up       2   6

\filldraw[lightgray] (-1, 4) circle (.3); \filldraw[lightgray] (-1, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (-1, 2) circle (.3); %I, corner up.      3   9

\filldraw[lightgray] (0, 6) circle (.3);  %I, corner up
\filldraw[lightgray] (0, 5) circle (.3); %I, corner up
\filldraw[lightgray] (0, 4) circle (.3); \filldraw[lightgray] (0, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (0, 2) circle (.3); %I, corner up        5   14

\filldraw[lightgray] (1, 7) circle (.3); \filldraw[lightgray] (1, 6) circle (.3);  %I, corner up
\filldraw[lightgray] (1, 5) circle (.3); %I, corner up
\filldraw[lightgray] (1, 4) circle (.3); \filldraw[lightgray] (1, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (1, 2) circle (.3); %I, corner up.       6    20

\filldraw[lightgray] (2, 10) circle (.3); \filldraw[lightgray] (2, 9) circle (.3);  %I, corner up
\filldraw[lightgray] (2, 8) circle (.3); %I, corner up
\filldraw[lightgray] (2, 7) circle (.3); \filldraw[lightgray] (2, 6) circle (.3);  %I, corner up
\filldraw[lightgray] (2, 5) circle (.3); %I, corner up
\filldraw[lightgray] (2, 4) circle (.3); \filldraw[lightgray] (2, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (2, 2) circle (.3); %I, corner up.      9    29

\filldraw[lightgray] (3, 15) circle (.3); %I, corner up
\filldraw[lightgray] (3, 14) circle (.3); %I, corner up
\filldraw[lightgray] (3, 13) circle (.3); \filldraw[lightgray] (3, 12) circle (.3);  %I, corner up
\filldraw[lightgray] (3, 11) circle (.3); %I, corner up
\filldraw[lightgray] (3, 10) circle (.3); \filldraw[lightgray] (3, 9) circle (.3);  %I, corner up
\filldraw[lightgray] (3, 8) circle (.3); %I, corner up
\filldraw[lightgray] (3, 7) circle (.3); \filldraw[lightgray] (3, 6) circle (.3);  %I, corner up
\filldraw[lightgray] (3, 5) circle (.3); %I, corner up
\filldraw[lightgray] (3, 4) circle (.3); \filldraw[lightgray] (3, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (3, 2) circle (.3); %I, corner up.       14    43

\filldraw[lightgray] (4, 10) circle (.3); \filldraw[lightgray] (4, 9) circle (.3);  %I, corner up
\filldraw[lightgray] (4, 8) circle (.3); %I, corner up
\filldraw[lightgray] (4, 7) circle (.3); \filldraw[lightgray] (4, 6) circle (.3);  %I, corner up
\filldraw[lightgray] (4, 5) circle (.3); %I, corner up
\filldraw[lightgray] (4, 4) circle (.3); \filldraw[lightgray] (4, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (4, 2) circle (.3); %I, corner up.      9    52

\filldraw[lightgray] (5, 7) circle (.3); \filldraw[lightgray] (5, 6) circle (.3);  %I, corner up
\filldraw[lightgray] (5, 5) circle (.3); %I, corner up
\filldraw[lightgray] (5, 4) circle (.3); \filldraw[lightgray] (5, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (5, 2) circle (.3); %I, corner up.       6   58

\filldraw[lightgray] (6, 6) circle (.3);  %I, corner up
\filldraw[lightgray] (6, 5) circle (.3); %I, corner up
\filldraw[lightgray] (6, 4) circle (.3); \filldraw[lightgray] (6, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (6, 2) circle (.3); %I, corner up         5   63

\filldraw[lightgray] (7, 4) circle (.3); \filldraw[lightgray] (7, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (7, 2) circle (.3); %I, corner up         3   66

\filldraw[lightgray]  (8, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (8, 2) circle (.3); %I, corner up         2   68

\filldraw[lightgray] (9, 2) circle (.3);  %I, corner up
\filldraw[lightgray] (9, 1) circle (.3); %I, corner up
\filldraw[lightgray] (10,1) circle (.3); %I, corner up
\filldraw[lightgray] (11,1) circle (.3); %I, corner up        4   72

%I, corner up, total 8+4+6+10+12+18+14=72

\path [draw=black, line width=0.6mm] (3.5,15.5)--(3.5,10.5)--(4.5,10.5)--(4.5,7.5)
--(5.5,7.5)--(5.5,6.5)--(9.5,6.5)--(9.5,4.5)
--(8.5,4.5)--(8.5,3.5)--(8.5,3.5)-- (8.5,2.5)--(9.5,2.5)--(9.5, 1.5)--(11.5, 1.5)--(11.5,0.5)
--(8.5,0.5)--(8.5,1.5)--(-2.5,1.5)--(-2.5,0.5)--(-5.5,0.5)--(-5.5,1.5)--(-3.5,1.5)
--(-3.5,2.5)--(-2.5,2.5)--(-2.5,3.5)--(-1.5,3.5)--(-1.5,4.5)--(-0.5,4.5)--(-0.5,6.5)
--(0.5,6.5)--(0.5,7.5)--(1.5,7.5)--(1.5,10.5)--(2.5,10.5)--(2.5,15.5)--(3.5,15.5); %I, corner up

\filldraw[lightgray] (3.5,15.5)--(3.5,10.5)--(4.5,10.5)--(4.5,7.5)
--(5.5,7.5)--(5.5,6.5)--(9.5,6.5)--(9.5,4.5)
--(8.5,4.5)--(8.5,3.5)--(8.5,3.5)-- (8.5,2.5)--(9.5,2.5)--(9.5, 1.5)--(11.5, 1.5)--(11.5,0.5)
--(8.5,0.5)--(8.5,1.5)--(-2.5,1.5)--(-2.5,0.5)--(-5.5,0.5)--(-5.5,1.5)--(-3.5,1.5)
--(-3.5,2.5)--(-2.5,2.5)--(-2.5,3.5)--(-1.5,3.5)--(-1.5,4.5)--(-0.5,4.5)--(-0.5,6.5)
--(0.5,6.5)--(0.5,7.5)--(1.5,7.5)--(1.5,10.5)--(2.5,10.5)--(2.5,15.5)--(3.5,15.5); %I, corner up

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% B
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% B

\path [draw=black, line width=0.1mm] (17, -1) -- (35, 2);   %II
\path [draw=black, line width=0.1mm] (17, -1) -- (23, 16); %II
\path [draw=black, line width=0.1mm] (35, 2) -- (41, 19);  %II
\path [draw=black, line width=0.1mm] (23, 16) -- (41, 19);%II
\path [draw=black, line width=0.1mm] (23, 16) -- (35, 2);  %II

%\filldraw[black] (35, 18) circle (.3); \filldraw[black] (36, 18) circle (.3); \filldraw[black] (37, 18) circle (.3); \filldraw[black] (38, 18) circle (.3); %II

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%II, high

\filldraw[lightgray] (39, 18) circle (.3); \filldraw[lightgray] (40, 18) circle (.3); %II, high
\filldraw[lightgray] (38, 17) circle (.3); \filldraw[lightgray] (39, 17) circle (.3); %II, high
\filldraw[lightgray] (35, 16) circle (.3); \filldraw[lightgray] (36, 16) circle (.3); %II, high
\filldraw[lightgray] (37, 16) circle (.3); \filldraw[lightgray] (38, 16) circle (.3); %II, high
\filldraw[lightgray] (26, 15) circle (.3); \filldraw[lightgray] (27, 15) circle (.3); %II, high 10
\filldraw[lightgray] (28, 15) circle (.3); %II, high                                                               1   11
\filldraw[lightgray] (29, 15) circle (.3); \filldraw[lightgray] (30, 15) circle (.3); \filldraw[lightgray] (31, 15) circle (.3);
\filldraw[lightgray] (32, 15) circle (.3); \filldraw[lightgray] (33, 15) circle (.3); \filldraw[lightgray] (34, 15) circle (.3);
\filldraw[lightgray] (35, 15) circle (.3); \filldraw[lightgray] (36, 15) circle (.3); \filldraw[lightgray] (37, 15) circle (.3);
\filldraw[lightgray] (38, 15) circle (.3); %II, high                                                             10   21
\filldraw[lightgray] (27, 14) circle (.3); %II, high                                                               1   22
\filldraw[lightgray] (28, 14) circle (.3); \filldraw[lightgray] (29, 14) circle (.3); \filldraw[lightgray] (30, 14) circle (.3);
\filldraw[lightgray] (31, 14) circle (.3); \filldraw[lightgray] (32, 14) circle (.3); \filldraw[lightgray] (33, 14) circle (.3);
\filldraw[lightgray] (34, 14) circle (.3); \filldraw[lightgray] (35, 14) circle (.3); %II, high     8  30
\filldraw[lightgray] (36, 14) circle (.3); \filldraw[lightgray] (37, 14) circle (.3); %II, high
\filldraw[lightgray] (29, 13) circle (.3);  \filldraw[lightgray] (30, 13) circle (.3);  %II, high
\filldraw[lightgray] (31, 13) circle (.3);  %II, high                                                               5  35
\filldraw[lightgray] (32, 13) circle (.3);  \filldraw[lightgray] (33, 13) circle (.3);  \filldraw[lightgray] (34, 13) circle (.3);
\filldraw[lightgray] (35, 13) circle (.3);  \filldraw[lightgray] (36, 13) circle (.3);  %II, high   5  40
\filldraw[lightgray] (30, 12) circle (.3); \filldraw[lightgray] (31, 12) circle (.3); %II, high     2  42
\filldraw[lightgray] (32, 12) circle (.3); \filldraw[lightgray] (33, 12) circle (.3); \filldraw[lightgray] (34, 12) circle (.3);
\filldraw[lightgray] (35, 12) circle (.3); \filldraw[lightgray] (36, 12) circle (.3);%II, high
\filldraw[lightgray] (31, 11) circle (.3); \filldraw[lightgray] (32, 11) circle (.3); %II, high      7  49
\filldraw[lightgray] (33, 11) circle (.3); \filldraw[lightgray] (34, 11) circle (.3); \filldraw[lightgray] (35, 11) circle (.3);
\filldraw[lightgray] (36, 11) circle (.3); %II, high                                                                 4  53
\filldraw[lightgray] (32, 10) circle (.3); \filldraw[lightgray] (33, 10) circle (.3);%II, high
\filldraw[lightgray] (34, 10) circle (.3); \filldraw[lightgray] (35, 10) circle (.3);%II, high       4  57
\filldraw[lightgray] (32, 9) circle (.3); \filldraw[lightgray] (33, 9) circle (.3);%II, high
\filldraw[lightgray] (34, 9) circle (.3); \filldraw[lightgray] (35, 9) circle (.3);%II, high           4  61
\filldraw[lightgray] (33, 8) circle (.3); \filldraw[lightgray] (34, 8) circle (.3); %II, high
\filldraw[lightgray] (35, 8) circle (.3); %II, high                                                                    3  64
\filldraw[lightgray] (34, 7) circle (.3); \filldraw[lightgray] (35, 7) circle (.3); %II, high
\filldraw[lightgray] (34, 6) circle (.3); \filldraw[lightgray] (35, 6) circle (.3); %II, high
\filldraw[lightgray] (34, 5) circle (.3); \filldraw[lightgray] (35, 5) circle (.3); %II, high
\filldraw[lightgray] (35, 3) circle (.3); %II, high
\filldraw[lightgray] (35, 4) circle (.3); %II, high                                                                   8  72

%72 totalII, high

%IIHighTriangleB1{(39,18),(40,18),(38,17),(39,17),(35,16),(36,16),(37,16),(38,16),(26,15),(27,15),(28,15),(29,15),(30,15),(31,15),(32,15),(33,15),(34,15),(35,15),(36,15),(37,15),(38,15),(27,14),(28,14),(29,14),(30,14),(31,14),(32,14),(33,14),(34,14),(35,14),(36,14),(37,14),(29,13),(30,13),(31,13),(32,13),(33,13),(34,13),(35,13),(36,13), (30,12),(31,12),(32,12),(33,12),(34,12),(35,12),(36,12),(31,11),(32,11),(33,11),(34,11),(35,11),(36,11),(32,10),(33,10),(34,10),(35,10),(32,9),(33,9),(34,9),(35,9),(33,8),(34,8),(35,8),(34,7),(35,7),(34,6),(35,6),(34,5),(35,5),(35,3),(35,4)}

%II Low TriiangleB2{(18,0),(19,0),(19,1),(20,1),(20,2),(20,3),(21,2),(22,2),(23,2),(21,3),(22,3),(23,3),(24,3),(25,3),(26,3),(27,3),(28,3),(29,3),(30,3),(31,3),(32,3),(21,4),(22,4),(23,4),(24,4),(25,4),(26,4),(27,4),(28,4),(29,4), (30,4),(31,4),(22,5),(23,5),(24,5),(25,5),(26,5),(27,5),(28,5),(29,5),(22,6),(23,6),(24,6),(25,6),(26,6),(27,6),(28,6),(22,7),(23,7),(24,7), (25,7),(26,7),(27,7),(23,8),(24,8),(25,8),(26,8),(23,9),(24,9),(25,9),(26,9),(23,10),(24,10),(25,10),(23,11),(24,11),(23,12),(24,12),(23,13),(24,13),(23,14),(23,15)}

\path [draw=black, line width=0.6mm] (34.5, 2.5) -- (35.5, 2.5) -- (35.5,10.5)  %II, high
-- (36.5,10.5) -- (36.5, 13.5) -- (37.5,13.5) -- (37.5,14.5) -- (38.5,14.5) -- (38.5,16.5) %II
-- (39.5,16.5) -- (39.5,17.5) -- (40.5,17.5) -- (40.5,18.5) -- (38.5,18.5) -- (38.5,17.5) %II
-- (37.5,17.5) -- (37.5,16.5) -- (34.5,16.5) -- (34.5,15.5) -- (25.5,15.5) -- (25.5,14.5) %II
-- (26.5,14.5) -- (26.5,13.5) -- (28.5,13.5) -- (28.5,12.5) -- (29.5,12.5) -- (29.5,11.5)  %II
-- (30.5,11.5) -- (30.5,10.5) -- (31.5,10.5) -- (31.5,8.5) -- (32.5,8.5) -- (32.5,7.5) --(33.5,7.5) %II
-- (33.5,4.5) -- (34.5,4.5) -- (34.5,2.5); %II, high

\filldraw [lightgray] (34.5, 2.5) -- (35.5, 2.5) -- (35.5,10.5)  %II, high
-- (36.5,10.5) -- (36.5, 13.5) -- (37.5,13.5) -- (37.5,14.5) -- (38.5,14.5) -- (38.5,16.5) %II
-- (39.5,16.5) -- (39.5,17.5) -- (40.5,17.5) -- (40.5,18.5) -- (38.5,18.5) -- (38.5,17.5) %II
-- (37.5,17.5) -- (37.5,16.5) -- (34.5,16.5) -- (34.5,15.5) -- (25.5,15.5) -- (25.5,14.5) %II
-- (26.5,14.5) -- (26.5,13.5) -- (28.5,13.5) -- (28.5,12.5) -- (29.5,12.5) -- (29.5,11.5)  %II
-- (30.5,11.5) -- (30.5,10.5) -- (31.5,10.5) -- (31.5,8.5) -- (32.5,8.5) -- (32.5,7.5) --(33.5,7.5) %II
-- (33.5,4.5) -- (34.5,4.5) -- (34.5,2.5); %II, high

%%%%%%%%%%%%%%%%%%%%%%%%% B Low

\filldraw[lightgray] (18, 0) circle (.3); %II, low
\filldraw[lightgray] (19, 0) circle (.3); %II, low
\filldraw[lightgray] (19, 1) circle (.3); \filldraw[lightgray] (20, 1) circle (.3); %II, low
\filldraw[lightgray] (20, 2) circle (.3); \filldraw[lightgray] (20, 3) circle (.3); %II, low
\filldraw[lightgray] (21, 2) circle (.3); \filldraw[lightgray] (22, 2) circle (.3); %II, low
\filldraw[lightgray] (23, 2) circle (.3); %II, low                                                            9

\filldraw[lightgray] (21, 3) circle (.3); \filldraw[lightgray] (22, 3) circle (.3); %II, low
\filldraw[lightgray] (23, 3) circle (.3); \filldraw[lightgray] (24, 3) circle (.3); %II, low
\filldraw[lightgray] (25, 3) circle (.3); \filldraw[lightgray] (26, 3) circle (.3); %II, low
\filldraw[lightgray] (27, 3) circle (.3); \filldraw[lightgray] (28, 3) circle (.3); %II, low
\filldraw[lightgray] (29, 3) circle (.3); \filldraw[lightgray] (30, 3) circle (.3); %II, low
\filldraw[lightgray] (31, 3) circle (.3); \filldraw[lightgray] (32, 3) circle (.3); %II, low  12   21

\filldraw[lightgray] (21, 4) circle (.3); \filldraw[lightgray] (22, 4) circle (.3); %II, low
\filldraw[lightgray] (23, 4) circle (.3); \filldraw[lightgray] (24, 4) circle (.3); %II, low
\filldraw[lightgray] (25, 4) circle (.3); \filldraw[lightgray] (26, 4) circle (.3); %II, low
\filldraw[lightgray] (27, 4) circle (.3); \filldraw[lightgray] (28, 4) circle (.3); %II, low
\filldraw[lightgray] (29, 4) circle (.3); \filldraw[lightgray] (30, 4) circle (.3); %II, low
\filldraw[lightgray] (31, 4) circle (.3); %II, low                                                            11  32

\filldraw[lightgray] (22, 5) circle (.3); %II, low
\filldraw[lightgray] (23, 5) circle (.3); \filldraw[lightgray] (24, 5) circle (.3); %II, low
\filldraw[lightgray] (25, 5) circle (.3); \filldraw[lightgray] (26, 5) circle (.3); %II, low
\filldraw[lightgray] (27, 5) circle (.3); \filldraw[lightgray] (28, 5) circle (.3); %II, low
\filldraw[lightgray] (29, 5) circle (.3); %II, low                                                             8  40

\filldraw[lightgray] (22, 6) circle (.3); %II, low
\filldraw[lightgray] (23, 6) circle (.3); \filldraw[lightgray] (24, 6) circle (.3); %II, low
\filldraw[lightgray] (25, 6) circle (.3); \filldraw[lightgray] (26, 6) circle (.3); %II, low
\filldraw[lightgray] (27, 6) circle (.3); \filldraw[lightgray] (28, 6) circle (.3); %II, low.   7  47

\filldraw[lightgray] (22, 7) circle (.3); %II, low
\filldraw[lightgray] (23, 7) circle (.3); \filldraw[lightgray] (24, 7) circle (.3); %II, low
\filldraw[lightgray] (25, 7) circle (.3); \filldraw[lightgray] (26, 7) circle (.3); %II, low
\filldraw[lightgray] (27, 7) circle (.3);  %II, low                                                            6  53

\filldraw[lightgray] (23, 8) circle (.3); \filldraw[lightgray] (24, 8) circle (.3); %II, low
\filldraw[lightgray] (25, 8) circle (.3); \filldraw[lightgray] (26, 8) circle (.3); %II, low    4  57

\filldraw[lightgray] (23, 9) circle (.3); \filldraw[lightgray] (24, 9) circle (.3); %II, low
\filldraw[lightgray] (25, 9) circle (.3); \filldraw[lightgray] (26, 9) circle (.3); %II, low.   4  61

\filldraw[lightgray] (23, 10) circle (.3); \filldraw[lightgray] (24, 10) circle (.3); %II, low
\filldraw[lightgray] (25, 10) circle (.3); %II, low                                                            3  64

\filldraw[lightgray] (23, 11) circle (.3); \filldraw[lightgray] (24, 11) circle (.3); %II, low
\filldraw[lightgray] (23, 12) circle (.3); \filldraw[lightgray] (24, 12) circle (.3); %II, low
\filldraw[lightgray] (23, 13) circle (.3); \filldraw[lightgray] (24, 13) circle (.3); %II, low 6  70

\filldraw[lightgray] (23, 14) circle (.3); %II, low
\filldraw[lightgray] (23, 15) circle (.3); %II, low  2  72

%II, low, total 2+6+3+4+4+6+7+8+11+12+9=72

\path [draw=black, line width=0.6mm] (18.5,0.5) -- (17.5,0.5) -- (17.5, -0.5) -- (19.5, -0.5)
-- (19.5,0.5) -- (20.5,0.5) --(20.5,1.5) -- (23.5,1.5)
-- (23.5,2.5) -- (32.5,2.5) -- (32.5,3.5) -- (31.5,3.5) -- (31.5,4.5) -- (29.5,4.5) -- (29.5,5.5)
-- (28.5,5.5) -- (28.5,6.5) -- (27.5,6.5) -- (27.5,7.5) -- (26.5,7.5) -- (26.5,9.5) -- (25.5,9.5)
-- (25.5,10.5) -- (24.5,10.5) -- (24.5,13.5) -- (23.5,13.5) -- (23.5,15.5) -- (22.5,15.5)
-- (22.5,7.5) -- (21.5,7.5) -- (21.5,4.5) -- (20.5,4.5) -- (20.5,3.5) -- (19.5,3.5) -- (19.5,1.5)
-- (18.5,1.5) -- (18.5,0.5); %II, low

\filldraw [lightgray] (18.5,0.5) -- (17.5,0.5) -- (17.5, -0.5) -- (19.5, -0.5)
-- (19.5,0.5) -- (20.5,0.5) --(20.5,1.5) -- (23.5,1.5)
-- (23.5,2.5) -- (32.5,2.5) -- (32.5,3.5) -- (31.5,3.5) -- (31.5,4.5) -- (29.5,4.5) -- (29.5,5.5)
-- (28.5,5.5) -- (28.5,6.5) -- (27.5,6.5) -- (27.5,7.5) -- (26.5,7.5) -- (26.5,9.5) -- (25.5,9.5)
-- (25.5,10.5) -- (24.5,10.5) -- (24.5,13.5) -- (23.5,13.5) -- (23.5,15.5) -- (22.5,15.5)
-- (22.5,7.5) -- (21.5,7.5) -- (21.5,4.5) -- (20.5,4.5) -- (20.5,3.5) -- (19.5,3.5) -- (19.5,1.5)
-- (18.5,1.5) -- (18.5,0.5); %II, low

%\clip[yscale=sqrt(3/4), xslant=0.5] (-2, 0) rectangle (1, 5);

\draw[yscale=1, xslant=0] (-90,-60) grid (90, 60);
\draw[yscale=1, yslant=0] (-90,-60) grid (90, 60);

\path [draw=black, line width=0.4mm] (10,10) -- (12,0);
\path [draw=black, line width=0.4mm] (10,10) -- (21,16);
\path [draw=black, line width=0.4mm] (10,10) -- (3,16);

\filldraw[white] (10,10) circle (.4); %I, Corner down
\filldraw[black] (10,10) circle (.1); %I, Corner down

\path [draw=white, line width=0.2mm] (13,14) -- (-1,4);

\filldraw[white] (13,14) circle (.4); %I, Corner down
\filldraw[black] (13,14) circle (.1); %I, Corner down

\filldraw[white] (-1,4) circle (.4); %I, Corner up
\filldraw[black] (-1,4) circle (.1); %I, Corner up

\path [draw=black, line width=0.4mm] (24,7) -- (23,16);
\path [draw=black, line width=0.4mm] (24,7) -- (17,-1);
\path [draw=black, line width=0.4mm] (24,7) -- (35,2);

\filldraw[white] (24, 7) circle (.4);  %II, Corner up
\filldraw[black] (24, 7) circle (.1);  %II, Corner up

\path [draw=white, line width=0.2mm] (23,3) -- (37,16);

\filldraw[white] (23, 3) circle (.4);  %II, Corner up
\filldraw[black] (23, 3) circle (.1);  %II, Corner up

\filldraw[white] (37,16) circle (.4); %II, Corner down
\filldraw[black] (37,16) circle (.1); %II, Corner down

%\filldraw[white] (18, -2) circle (.4);

\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vskip .3 truecm %%%%%%%%%%%%%%%%%%%%%%%%%%%%

\vskip .3 truecm

C \begin{tikzpicture}[scale=0.2]\label{D^2=324, I, 3,4-tuples} % CCCCCCCCCCC
\clip (-6.6, -2.4) rectangle (30.6, 33.4);

%\filldraw [lightgray] (1.5, -2.5) -- (8.2, -2.5) -- (11.2, 3.5) -- (4.5, 3.5) -- cycle;
%\filldraw [lightgray] (-2.5, 3.5) -- (4.2, 3.5) -- (8.2, 9.5) -- (1.5, 9.5) -- cycle;

\path [draw=black, line width=0.6mm] (-6, 0) -- (12, 0); %I
\path [draw=black, line width=0.1mm] (-6, 0) -- (3, 16);
\path [draw=black, line width=0.6mm] (12, 0) -- (30, 0); %I
\path [draw=black, line width=0.6mm] (3, 16) -- (21, 16); %I
\path [draw=black, line width=0.1mm] (30, 0) -- (21, 16); %I
\path [draw=black, line width=0.1mm] (12, 0) -- (3, 16); %I
\path [draw=black, line width=0.1mm] (12, 0) -- (21, 16); %I
\path [draw=black, line width=0.1mm] (3,16) -- (12, 32); %I
\path [draw=black, line width=0.1mm] (21,16) -- (12, 32); %I

%I, CORNER DOWN

\filldraw[lightgray] (4, 15) circle (.3); \filldraw[lightgray] (5, 15) circle (.3); %I, corner down
\filldraw[lightgray] (6, 15) circle (.3); %I, corner down        3

\filldraw[lightgray] (18, 15) circle (.3); \filldraw[lightgray] (19, 15) circle (.3); %I, corner down
\filldraw[lightgray] (20, 15) circle (.3); %I, corner down %  3   6

\filldraw[lightgray] (6, 14) circle (.3); \filldraw[lightgray] (7, 14) circle (.3); %I, corner down
\filldraw[lightgray] (8, 14) circle (.3); \filldraw[lightgray] (9, 14) circle (.3);%I, corner down
\filldraw[lightgray] (10, 14) circle (.3); \filldraw[lightgray] (11, 14) circle (.3); %I, corner down
\filldraw[lightgray] (12, 14) circle (.3); \filldraw[lightgray] (13, 14) circle (.3);%I, corner down
\filldraw[lightgray] (14, 14) circle (.3); \filldraw[lightgray] (15, 14) circle (.3); %I, corner down
\filldraw[lightgray] (16, 14) circle (.3); \filldraw[lightgray] (17, 14) circle (.3);%I, corner down
\filldraw[lightgray] (18, 14) circle (.3);  %I, corner down  13 19

\filldraw[lightgray] (7, 13) circle (.3); %I, corner down
\filldraw[lightgray] (8, 13) circle (.3); \filldraw[lightgray] (9, 13) circle (.3);%I, corner down
\filldraw[lightgray] (10, 13) circle (.3); \filldraw[lightgray] (11, 13) circle (.3); %I, corner down
\filldraw[lightgray] (12, 13) circle (.3); \filldraw[lightgray] (13, 13) circle (.3);%I, corner down
\filldraw[lightgray] (14, 13) circle (.3); \filldraw[lightgray] (15, 13) circle (.3); %I, corner down
\filldraw[lightgray] (16, 13) circle (.3); %I, corner down
\filldraw[lightgray] (17, 13) circle (.3); %I, corner down  11  30

\filldraw[lightgray] (8, 12) circle (.3); \filldraw[lightgray] (9, 12) circle (.3);%I, corner down
\filldraw[lightgray] (10, 12) circle (.3); \filldraw[lightgray] (11, 12) circle (.3); %I, corner down
\filldraw[lightgray] (12, 12) circle (.3); \filldraw[lightgray] (13, 12) circle (.3);%I, corner down
\filldraw[lightgray] (14, 12) circle (.3); \filldraw[lightgray] (15, 12) circle (.3); %I, corner down
\filldraw[lightgray] (16, 12) circle (.3); %I, corner down   9   39

\filldraw[lightgray] (9, 11) circle (.3);%I, corner down
\filldraw[lightgray] (10, 11) circle (.3); \filldraw[lightgray] (11, 11) circle (.3); %I, corner down
\filldraw[lightgray] (12, 11) circle (.3); \filldraw[lightgray] (13, 11) circle (.3);%I, corner down
\filldraw[lightgray] (14, 11) circle (.3); \filldraw[lightgray] (15, 11) circle (.3);%I, corner down

\filldraw[lightgray] (9, 10) circle (.3);%I, corner down
\filldraw[lightgray] (10, 10) circle (.3); \filldraw[lightgray] (11, 10) circle (.3); %I, corner down
\filldraw[lightgray] (12, 10) circle (.3); \filldraw[lightgray] (13, 10) circle (.3);%I, corner down
\filldraw[lightgray] (14, 10) circle (.3); \filldraw[lightgray] (15, 10) circle (.3);%I, corner down

\filldraw[lightgray] (10, 9) circle (.3); \filldraw[lightgray] (11, 9) circle (.3); %I, corner down
\filldraw[lightgray] (12, 9) circle (.3); \filldraw[lightgray] (13, 9) circle (.3);%I, corner down
\filldraw[lightgray] (14, 9) circle (.3); %I, corner down  19  58

\filldraw[lightgray] (11, 8) circle (.3); \filldraw[lightgray] (12, 8) circle (.3); %I, corner down
\filldraw[lightgray] (13, 8) circle (.3);%I, corner down

\filldraw[lightgray] (11, 7) circle (.3); \filldraw[lightgray] (12, 7) circle (.3); %I, corner down
\filldraw[lightgray] (13, 7) circle (.3);%I, corner down

\filldraw[lightgray] (11, 6) circle (.3); \filldraw[lightgray] (12, 6) circle (.3); %I, corner down
\filldraw[lightgray] (13, 6) circle (.3);%I, corner down    9  67

\filldraw[lightgray] (12, 5) circle (.3);%I, corner down
\filldraw[lightgray] (12, 4) circle (.3);%I, corner down
\filldraw[lightgray] (12, 3) circle (.3);%I, corner down
\filldraw[lightgray] (12, 2) circle (.3);%I, corner down
\filldraw[lightgray] (12, 1) circle (.3);%I, corner down   5  72

%I, corner down, total 72

%CornerDownTriangle A1{(4,15),(5,15),(6,15),(18,15),(19,15),(20,15),(6,14),(7,14),(8,14),(9,14),(10,14),(11,14),(12,14),(13,14),(14,14),(15,14),(16,14),(17,14),(18,14),(7,13),(8,13),(9,13),(10,13),(11,13),(12,13),(13,13),(14,13),(15,13),(16,13),(17,13),  (8,12),(9,12),(10,12),(11,12),(12,12),(13,12),(14,12),(15,12),(16,12),(9,11),(10,11),(11,11),(12,11),(13,11),(14,11),(15,11),(9,10),(10,10),(11,10),(12,10),(13,10),(14,10),(15,10),(10,9),(11,9),(12,9),(13,9),(14,9), (11,8),(12,8),(13,8),(11,7),(12,7),(13,7),(11,6),(12,6),(13,6),(12, 5),(12,4),(12,3),(12, 2),(12, 1)}

%CornerUpTriangle A2{(-5,1),(-4,1),(-3,1),(-3,2),(-2,3),(-2,2),(-1,4),(-1,3),(-1,2),(0,6),(0,5),(0,4),(0,3),(0,2),(1,7),(1,6),(1,5),(1,4),(1,3),(1,2),(2,10),(2,9),(2,8),(2,7),(2,6),(2,5),(2,4),(2,3),(2,2),(3,15),(3,14),(3,13),(3,12),(3,11),(3,10),(3,9),(3,8),(3,7),(3,6),(3,5),(3,4),(3,3),(3,2),(4,10),(4,9),(4,8),(4,7),(4,6),(4,5),(4,4),(4,3),(4,2),(5,7),(5,6),(5,5),(5,4),(5,3),(5,2),(6,6),(6,5),(6,4),(6,3),(6,2),(7,4),(7,3),(7,2),(8,3),(8,2),(9,2),(9,1),(10,1),(11,1)}

\path [draw=black, line width=0.6mm] (5.5,13.5) -- (5.5,14.5) -- (3.5,14.5) -- (3.5, 15.5) -- (9.5, 15.5)
-- (9.5,14.5) -- (17.5,14.5) -- (17.5,15.5) -- (20.5,15.5) -- (20.5,14.5) -- (18.5,14.5) -- (18.5,13.5)
-- (17.5,13.5) -- (17.5,12.5) -- (16.5,12.5) -- (16.5,11.5) -- (15.5,11.5) -- (15.5,9.5) -- (14.5,9.5)
-- (14.5,8.5) -- (13.5,8.5) -- (13.5,5.5) -- (12.5,5.5) -- (12.5,0.5) -- (11.5,0.5) -- (11.5,5.5)
-- (10.5,5.5) -- (10.5,8.5) -- (9.5,8.5) -- (9.5,9.5) -- (8.5,9.5) -- (8.5,11.5) -- (8.5,11.5) -- (8.5,12.5)
-- (9.5,12.5) -- (9.5,13.5) -- (5.5,13.5); %I Corner down

\filldraw [lightgray] (5.5,13.5) -- (5.5,14.5) -- (3.5,14.5) -- (3.5, 15.5) -- (9.5, 15.5)
-- (9.5,14.5) -- (17.5,14.5) -- (17.5,15.5) -- (20.5,15.5) -- (20.5,14.5) -- (18.5,14.5) -- (18.5,13.5)
-- (17.5,13.5) -- (17.5,12.5) -- (16.5,12.5) -- (16.5,11.5) -- (15.5,11.5) -- (15.5,9.5) -- (14.5,9.5)
-- (14.5,8.5) -- (13.5,8.5) -- (13.5,5.5) -- (12.5,5.5) -- (12.5,0.5) -- (11.5,0.5) -- (11.5,5.5)
-- (10.5,5.5) -- (10.5,8.5) -- (9.5,8.5) -- (9.5,9.5) -- (8.5,9.5) -- (8.5,11.5) -- (8.5,11.5) -- (8.5,12.5)
-- (9.5,12.5) -- (9.5,13.5) -- (5.5,13.5); %I Corner down

%I, CORNER UP LEFT
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\filldraw[lightgray] (-5,1) circle (.3); %I, corner up
\filldraw[lightgray] (-4,1) circle (.3); %I, corner up
\filldraw[lightgray] (-3, 1) circle (.3); %I, corner up
\filldraw[lightgray] (-3, 2) circle (.3);  %I, corner up      4

\filldraw[lightgray] (-2, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (-2, 2) circle (.3); %I, corner up       2   6

\filldraw[lightgray] (-1, 4) circle (.3); \filldraw[lightgray] (-1, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (-1, 2) circle (.3); %I, corner up       3   9

\filldraw[lightgray] (0, 6) circle (.3);  %I, corner up
\filldraw[lightgray] (0, 5) circle (.3); %I, corner up
\filldraw[lightgray] (0, 4) circle (.3); \filldraw[lightgray] (0, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (0, 2) circle (.3); %I, corner up        5   14

\filldraw[lightgray] (1, 7) circle (.3); \filldraw[lightgray] (1, 6) circle (.3);  %I, corner up
\filldraw[lightgray] (1, 5) circle (.3); %I, corner up
\filldraw[lightgray] (1, 4) circle (.3); \filldraw[lightgray] (1, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (1, 2) circle (.3); %I, corner up        6    20

\filldraw[lightgray] (2, 10) circle (.3); \filldraw[lightgray] (2, 9) circle (.3);  %I, corner up
\filldraw[lightgray] (2, 8) circle (.3); %I, corner up
\filldraw[lightgray] (2, 7) circle (.3); \filldraw[lightgray] (2, 6) circle (.3);  %I, corner up
\filldraw[lightgray] (2, 5) circle (.3); %I, corner up
\filldraw[lightgray] (2, 4) circle (.3); \filldraw[lightgray] (2, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (2, 2) circle (.3); %I, corner up        9    29

\filldraw[lightgray] (3, 15) circle (.3); %I, corner up
\filldraw[lightgray] (3, 14) circle (.3); %I, corner up
\filldraw[lightgray] (3, 13) circle (.3); \filldraw[lightgray] (3, 12) circle (.3);  %I, corner up
\filldraw[lightgray] (3, 11) circle (.3); %I, corner up
\filldraw[lightgray] (3, 10) circle (.3); \filldraw[lightgray] (3, 9) circle (.3);  %I, corner up
\filldraw[lightgray] (3, 8) circle (.3); %I, corner up
\filldraw[lightgray] (3, 7) circle (.3); \filldraw[lightgray] (3, 6) circle (.3);  %I, corner up
\filldraw[lightgray] (3, 5) circle (.3); %I, corner up
\filldraw[lightgray] (3, 4) circle (.3); \filldraw[lightgray] (3, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (3, 2) circle (.3); %I, corner up       14    43

\filldraw[lightgray] (4, 10) circle (.3); \filldraw[lightgray] (4, 9) circle (.3);  %I, corner up
\filldraw[lightgray] (4, 8) circle (.3); %I, corner up
\filldraw[lightgray] (4, 7) circle (.3); \filldraw[lightgray] (4, 6) circle (.3);  %I, corner up
\filldraw[lightgray] (4, 5) circle (.3); %I, corner up
\filldraw[lightgray] (4, 4) circle (.3); \filldraw[lightgray] (4, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (4, 2) circle (.3); %I, corner up.      9     52

\filldraw[lightgray] (5, 7) circle (.3); \filldraw[lightgray] (5, 6) circle (.3);  %I, corner up
\filldraw[lightgray] (5, 5) circle (.3); %I, corner up
\filldraw[lightgray] (5, 4) circle (.3); \filldraw[lightgray] (5, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (5, 2) circle (.3); %I, corner up.       6    58

\filldraw[lightgray] (6, 6) circle (.3);  %I, corner up
\filldraw[lightgray] (6, 5) circle (.3); %I, corner up
\filldraw[lightgray] (6, 4) circle (.3); \filldraw[lightgray] (6, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (6, 2) circle (.3); %I, corner up         5    63

\filldraw[lightgray] (7, 4) circle (.3); \filldraw[lightgray] (7, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (7, 2) circle (.3); %I, corner up         3   66

\filldraw[lightgray]  (8, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (8, 2) circle (.3); %I, corner up         2   68

\filldraw[lightgray] (9, 2) circle (.3);  %I, corner up
\filldraw[lightgray] (9, 1) circle (.3); %I, corner up
\filldraw[lightgray] (10,1) circle (.3); %I, corner up
\filldraw[lightgray] (11,1) circle (.3); %I, corner up        4   72

%I, corner up, total 8+4+6+10+12+18+14=72

\path [draw=black, line width=0.6mm] (3.5,15.5)--(3.5,10.5)--(4.5,10.5)--(4.5,7.5)
--(5.5,7.5)--(5.5,6.5)--(9.5,6.5)--(9.5,4.5)
--(8.5,4.5)--(8.5,3.5)--(8.5,3.5)-- (8.5,2.5)--(9.5,2.5)--(9.5, 1.5)--(11.5, 1.5)--(11.5,0.5)
--(8.5,0.5)--(8.5,1.5)--(-2.5,1.5)--(-2.5,0.5)--(-5.5,0.5)--(-5.5,1.5)--(-3.5,1.5)
--(-3.5,2.5)--(-2.5,2.5)--(-2.5,3.5)--(-1.5,3.5)--(-1.5,4.5)--(-0.5,4.5)--(-0.5,6.5)
--(0.5,6.5)--(0.5,7.5)--(1.5,7.5)--(1.5,10.5)--(2.5,10.5)--(2.5,15.5)--(3.5,15.5);
%I, corner up left

\filldraw[lightgray] (3.5,15.5)--(3.5,10.5)--(4.5,10.5)--(4.5,7.5)
--(5.5,7.5)--(5.5,6.5)--(9.5,6.5)--(9.5,4.5)
--(8.5,4.5)--(8.5,3.5)--(8.5,3.5)-- (8.5,2.5)--(9.5,2.5)--(9.5, 1.5)--(11.5, 1.5)--(11.5,0.5)
--(8.5,0.5)--(8.5,1.5)--(-2.5,1.5)--(-2.5,0.5)--(-5.5,0.5)--(-5.5,1.5)--(-3.5,1.5)
--(-3.5,2.5)--(-2.5,2.5)--(-2.5,3.5)--(-1.5,3.5)--(-1.5,4.5)--(-0.5,4.5)--(-0.5,6.5)
--(0.5,6.5)--(0.5,7.5)--(1.5,7.5)--(1.5,10.5)--(2.5,10.5)--(2.5,15.5)--(3.5,15.5);
%I, corner up left

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%I, CORNER UP, RIGHT

%listed vertically +18 hori
\filldraw[lightgray] (13,1) circle (.3); %I, corner up, right
\filldraw[lightgray] (14,1) circle (.3); %I, corner up
\filldraw[lightgray] (15, 1) circle (.3); %I, corner up
\filldraw[lightgray] (15, 2) circle (.3);  %I, corner up      4

\filldraw[lightgray] (16, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (16, 2) circle (.3); %I, corner up       2   6

\filldraw[lightgray] (17, 4) circle (.3); \filldraw[lightgray] (17, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (17, 2) circle (.3); %I, corner up.      3   9

\filldraw[lightgray] (18, 6) circle (.3);  %I, corner up
\filldraw[lightgray] (18, 5) circle (.3); %I, corner up
\filldraw[lightgray] (18, 4) circle (.3); \filldraw[lightgray] (18, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (18, 2) circle (.3); %I, corner up        5   14

\filldraw[lightgray] (19, 7) circle (.3); \filldraw[lightgray] (19, 6) circle (.3);  %I, corner up
\filldraw[lightgray] (19, 5) circle (.3); %I, corner up
\filldraw[lightgray] (19, 4) circle (.3); \filldraw[lightgray] (19, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (19, 2) circle (.3); %I, corner up.       6    20

\filldraw[lightgray] (20, 10) circle (.3); \filldraw[lightgray] (20, 9) circle (.3);  %I, corner up
\filldraw[lightgray] (20, 8) circle (.3); %I, corner up, right
\filldraw[lightgray] (20, 7) circle (.3); \filldraw[lightgray] (20, 6) circle (.3);  %I, corner up
\filldraw[lightgray] (20, 5) circle (.3); %I, corner up
\filldraw[lightgray] (20, 4) circle (.3); \filldraw[lightgray] (20, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (20, 2) circle (.3); %I, corner up.      9    29

\filldraw[lightgray] (21, 15) circle (.3); %I, corner up, right
\filldraw[lightgray] (21, 14) circle (.3); %I, corner up
\filldraw[lightgray] (21, 13) circle (.3); \filldraw[lightgray] (21, 12) circle (.3);  %I, corner up
\filldraw[lightgray] (21, 11) circle (.3); %I, corner up
\filldraw[lightgray] (21, 10) circle (.3); \filldraw[lightgray] (21, 9) circle (.3);  %I, corner up
\filldraw[lightgray] (21, 8) circle (.3); %I, corner up
\filldraw[lightgray] (21, 7) circle (.3); \filldraw[lightgray] (21, 6) circle (.3);  %I, corner up
\filldraw[lightgray] (21, 5) circle (.3); %I, corner up
\filldraw[lightgray] (21, 4) circle (.3); \filldraw[lightgray] (21, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (21, 2) circle (.3); %I, corner up.       14    43

\filldraw[lightgray] (22, 10) circle (.3); \filldraw[lightgray] (22, 9) circle (.3);  %I, corner up
\filldraw[lightgray] (22, 8) circle (.3); %I, corner up
\filldraw[lightgray] (22, 7) circle (.3); \filldraw[lightgray] (22, 6) circle (.3);  %I, corner up
\filldraw[lightgray] (22, 5) circle (.3); %I, corner up, right
\filldraw[lightgray] (22, 4) circle (.3); \filldraw[lightgray] (22, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (22, 2) circle (.3); %I, corner up.      9    52

\filldraw[lightgray] (23, 7) circle (.3); \filldraw[lightgray] (23, 6) circle (.3);  %I, corner up
\filldraw[lightgray] (23, 5) circle (.3); %I, corner up
\filldraw[lightgray] (23, 4) circle (.3); \filldraw[lightgray] (23, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (23, 2) circle (.3); %I, corner up.       6   58

\filldraw[lightgray] (24, 6) circle (.3);  %I, corner up
\filldraw[lightgray] (24, 5) circle (.3); %I, corner up
\filldraw[lightgray] (24, 4) circle (.3); \filldraw[lightgray] (24, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (24, 2) circle (.3); %I, corner up         5   63

\filldraw[lightgray] (25, 4) circle (.3); \filldraw[lightgray] (25, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (25, 2) circle (.3); %I, corner up         3   66

\filldraw[lightgray] (26, 3) circle (.3);  %I, corner up
\filldraw[lightgray] (26, 2) circle (.3); %I, corner up         2   68

\filldraw[lightgray] (27, 2) circle (.3);  %I, corner up
\filldraw[lightgray] (27, 1) circle (.3);  %I, corner up
\filldraw[lightgray] (28,1) circle (.3); %I, corner up, right
\filldraw[lightgray] (29,1) circle (.3); %I, corner up        4   72

%I, corner up right, total 8+4+6+10+12+18+14=72

\path [draw=black, line width=0.6mm] (21.5,15.5)--(21.5,10.5)--(22.5,10.5)--(22.5,7.5)
--(23.5,7.5)--(23.5,6.5)--(24.5,6.5)--(24.5,4.5)
--(25.5,4.5)--(25.5,3.5)--(26.5,3.5)-- (26.5,2.5)--(27.5,2.5)--(27.5, 1.5)--(29.5, 1.5)--(29.5,0.5)
--(26.5,0.5)--(26.5,1.5)--(15.5,1.5)--(15.5,0.5)--(12.5,0.5)--(12.5,1.5)--(14.5,1.5)
--(14.5,2.5)--(15.5,2.5)--(15.5,3.5)--(16.5,3.5)--(16.5,4.5)--(17.5,4.5)--(17.5,6.5)
--(18.5,6.5)--(18.5,7.5)--(19.5,7.5)--(19.5,10.5)--(20.5,10.5)--(20.5,15.5)--(21.5,15.5); %I, corner up, right

\filldraw[lightgray] (21.5,15.5)--(21.5,10.5)--(22.5,10.5)--(22.5,7.5)
--(23.5,7.5)--(23.5,6.5)--(24.5,6.5)--(24.5,4.5)
--(25.5,4.5)--(25.5,3.5)--(26.5,3.5)-- (26.5,2.5)--(27.5,2.5)--(27.5, 1.5)--(29.5, 1.5)--(29.5,0.5)
--(26.5,0.5)--(26.5,1.5)--(15.5,1.5)--(15.5,0.5)--(12.5,0.5)--(12.5,1.5)--(14.5,1.5)
--(14.5,2.5)--(15.5,2.5)--(15.5,3.5)--(16.5,3.5)--(16.5,4.5)--(17.5,4.5)--(17.5,6.5)
--(18.5,6.5)--(18.5,7.5)--(19.5,7.5)--(19.5,10.5)--(20.5,10.5)--(20.5,15.5)--(21.5,15.5); %I, corner up, right

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% B

\filldraw[lightgray]
(11.5,31.5)--(12.5,31.5)--(12.5,26.5)--(13.5,26.5)--(13.5,23.5)--(14.5,23.5)--
(14.5,22.5)--(15.5,22.5)--(15.5,21.5)--(15.5,20.5)--(16.5,20.5)--
(16.5,19.5)--(17.5,19.5)--(17.5,18.5)--(18.5,18.5)--(18.5,17.5)--(20.5,17.5)
--(20.5,16.5) --(17.5,16.5)--(17.5,17.5) -- (9.5,17.5) -- (9.5,16.5)
--(3.5,16.5)--(3.5,17.5)-- (5.5,17.5) -- (5.5,18.5)--(9.5,18.5)
--(9.5,19.5)--(8.5,19.5) -- (8.5,20.5) --(8.5,20.5)
--(8.5,22.5)--(9.5,22.5)--(9.5,23.5)--(10.5,23.5)--(10.5,26.5)--(11.5,26.5)--(11.5,31.5);

\path [draw=black, line width=0.1mm]
(11.5,31.5)--(12.5,31.5)--(12.5,26.5)--(13.5,26.5)--(13.5,23.5)--(14.5,23.5)--
(14.5,22.5)--(15.5,22.5)--(15.5,21.5)--(15.5,20.5)--(16.5,20.5)--
(16.5,19.5)--(17.5,19.5)--(17.5,18.5)--(18.5,18.5)--(18.5,17.5)--(20.5,17.5)
--(20.5,16.5) --(17.5,16.5)--(17.5,17.5) -- (9.5,17.5) -- (9.5,16.5)
--(3.5,16.5)--(3.5,17.5)-- (5.5,17.5) -- (5.5,18.5)--(9.5,18.5)
--(9.5,19.5)--(8.5,19.5) -- (8.5,20.5) --(8.5,20.5)
--(8.5,22.5)--(9.5,22.5)--(9.5,23.5)--(10.5,23.5)--(10.5,26.5)--(11.5,26.5)--(11.5,31.5);

 %I, corner up, top

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% B

\draw[yscale=1, xslant=0] (-90,-60) grid (90, 60);
\draw[yscale=1, yslant=0] (-90,-60) grid (90, 60);

\path [draw=white, line width=0.3mm] (12,31)--(14,13);
\path [draw=white, line width=0.3mm] (14,13)--(-1,2);
\path [draw=white, line width=0.3mm] (14,13)--(29,1);

\filldraw[white] (12,31) circle (.4);
\filldraw[black] (12,31) circle (.1);

\filldraw[white] (14,13) circle (.4);
\filldraw[black] (14,13) circle (.1);

\filldraw[white] (-1,2) circle (.4);
\filldraw[black] (-1,2) circle (.1);

\filldraw[white] (29,1) circle (.4);
\filldraw[black] (29,1) circle (.1);

\path [draw=white, line width=0.3mm] (26,3)--(11,14);
\path [draw=white, line width=0.3mm] (26,3)--(-5,1);
\path [draw=white, line width=0.3mm] (11,14)--(-5,1);

\filldraw[white] (26,3) circle (.4);
\filldraw[black] (26,3) circle (.1);

\filldraw[white] (11,14) circle (.4);
\filldraw[black] (11,14) circle (.1);

\filldraw[white] (-5,1) circle (.4);
\filldraw[black] (-5,1) circle (.1);

\end{tikzpicture} D \begin{tikzpicture}[scale=0.2]\label{D^2=324, II, 3,4-tuples}
% DDDDDDDDDDDDDDD
\clip (29.5, -15.4) rectangle (66.6, 20.4);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% B
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% B

\path [draw=black, line width=0.1mm] (42, -1) -- (60, 2);   %II
\path [draw=black, line width=0.1mm] (42, -1) -- (48, 16); %II
\path [draw=black, line width=0.1mm] (60, 2) -- (66, 19);  %II
\path [draw=black, line width=0.1mm] (48, 16) -- (66, 19);%II
\path [draw=black, line width=0.1mm] (48, 16) -- (60, 2);  %II
\path [draw=black, line width=0.1mm] (30, 13) -- (48, 16); %II
\path [draw=black, line width=0.1mm] (42, -1) -- (30, 13);   %II
\path [draw=black, line width=0.1mm] (42, -1) -- (54, -15);   %II
\path [draw=black, line width=0.1mm] (60, 2) -- (54, -15);   %II
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%II, high

%II, high, listed horizontally
\filldraw[lightgray] (64, 18) circle (.3); \filldraw[lightgray] (65, 18) circle (.3); %II, high
\filldraw[lightgray] (63, 17) circle (.3); \filldraw[lightgray] (64, 17) circle (.3); %II, high
\filldraw[lightgray] (60, 16) circle (.3); \filldraw[lightgray] (61, 16) circle (.3); %II, high
\filldraw[lightgray] (62, 16) circle (.3); \filldraw[lightgray] (63, 16) circle (.3); %II, high
\filldraw[lightgray] (51, 15) circle (.3); \filldraw[lightgray] (52, 15) circle (.3); %II, high 10
\filldraw[lightgray] (53, 15) circle (.3); %II, high                                                               1   11
\filldraw[lightgray] (54, 15) circle (.3); \filldraw[lightgray] (55, 15) circle (.3); \filldraw[lightgray] (56, 15) circle (.3);
\filldraw[lightgray] (57, 15) circle (.3); \filldraw[lightgray] (58, 15) circle (.3); \filldraw[lightgray] (59, 15) circle (.3);
\filldraw[lightgray] (60, 15) circle (.3); \filldraw[lightgray] (61, 15) circle (.3); \filldraw[lightgray] (62, 15) circle (.3);
\filldraw[lightgray] (63, 15) circle (.3); %II, high                                                             10   21
\filldraw[lightgray] (52, 14) circle (.3); %II, high                                                               1   22
\filldraw[lightgray] (53, 14) circle (.3); \filldraw[lightgray] (54, 14) circle (.3); \filldraw[lightgray] (55, 14) circle (.3);
\filldraw[lightgray] (56, 14) circle (.3); \filldraw[lightgray] (57, 14) circle (.3); \filldraw[lightgray] (58, 14) circle (.3);
\filldraw[lightgray] (59, 14) circle (.3); \filldraw[lightgray] (60, 14) circle (.3); %II, high     8  30
\filldraw[lightgray] (61, 14) circle (.3); \filldraw[lightgray] (62, 14) circle (.3); %II, high
\filldraw[lightgray] (54, 13) circle (.3);  \filldraw[lightgray] (55, 13) circle (.3);  %II, high
\filldraw[lightgray] (56, 13) circle (.3);  %II, high                                                               5  35
\filldraw[lightgray] (57, 13) circle (.3);  \filldraw[lightgray] (58, 13) circle (.3);  \filldraw[lightgray] (59, 13) circle (.3);
\filldraw[lightgray] (60, 13) circle (.3);  \filldraw[lightgray] (61, 13) circle (.3);  %II, high   5  40
\filldraw[lightgray] (55, 12) circle (.3); \filldraw[lightgray] (56, 12) circle (.3); %II, high     2  42
\filldraw[lightgray] (57, 12) circle (.3); \filldraw[lightgray] (58, 12) circle (.3); \filldraw[lightgray] (59, 12) circle (.3);
\filldraw[lightgray] (60, 12) circle (.3); \filldraw[lightgray] (61, 12) circle (.3);%II, high
\filldraw[lightgray] (56, 11) circle (.3); \filldraw[lightgray] (57, 11) circle (.3); %II, high      7  49
\filldraw[lightgray] (58, 11) circle (.3); \filldraw[lightgray] (59, 11) circle (.3); \filldraw[lightgray] (60, 11) circle (.3);
\filldraw[lightgray] (61, 11) circle (.3); %II, high                                                                 4  53
\filldraw[lightgray] (57, 10) circle (.3); \filldraw[lightgray] (58, 10) circle (.3);%II, high
\filldraw[lightgray] (59, 10) circle (.3); \filldraw[lightgray] (60, 10) circle (.3);%II, high       4  57
\filldraw[lightgray] (57, 9) circle (.3); \filldraw[lightgray] (58, 9) circle (.3);%II, high
\filldraw[lightgray] (59, 9) circle (.3); \filldraw[lightgray] (60, 9) circle (.3);%II, high           4  61
\filldraw[lightgray] (58, 8) circle (.3); \filldraw[lightgray] (59, 8) circle (.3); %II, high
\filldraw[lightgray] (60, 8) circle (.3); %II, high                                                                    3  64
\filldraw[lightgray] (59, 7) circle (.3); \filldraw[lightgray] (60, 7) circle (.3); %II, high
\filldraw[lightgray] (59, 6) circle (.3); \filldraw[lightgray] (60, 6) circle (.3); %II, high
\filldraw[lightgray] (59, 5) circle (.3); \filldraw[lightgray] (60, 5) circle (.3); %II, high
\filldraw[lightgray] (60, 3) circle (.3); %II, high
\filldraw[lightgray] (60, 4) circle (.3); %II, high                                                                   8  72

%72 totalII, high

\path [draw=black, line width=0.6mm] (59.5, 2.5) -- (60.5, 2.5) -- (60.5,10.5)  %II, high
-- (61.5,10.5) -- (61.5, 13.5) -- (62.5,13.5) -- (62.5,14.5) -- (63.5,14.5) -- (63.5,16.5) %II
-- (64.5,16.5) -- (64.5,17.5) -- (65.5,17.5) -- (65.5,18.5) -- (63.5,18.5) -- (63.5,17.5) %II
-- (62.5,17.5) -- (62.5,16.5) -- (59.5,16.5) -- (59.5,15.5) -- (50.5,15.5) -- (50.5,14.5) %II
-- (51.5,14.5) -- (51.5,13.5) -- (53.5,13.5) -- (53.5,12.5) -- (54.5,12.5) -- (54.5,11.5)  %II
-- (55.5,11.5) -- (55.5,10.5) -- (56.5,10.5) -- (56.5,8.5) -- (57.5,8.5) -- (57.5,7.5) --(58.5,7.5) %II
-- (58.5,4.5) -- (59.5,4.5) -- (59.5,2.5); %II, high

\filldraw [lightgray] (59.5, 2.5) -- (60.5, 2.5) -- (60.5,10.5)  %II, high
-- (61.5,10.5) -- (61.5, 13.5) -- (62.5,13.5) -- (62.5,14.5) -- (63.5,14.5) -- (63.5,16.5) %II
-- (64.5,16.5) -- (64.5,17.5) -- (65.5,17.5) -- (65.5,18.5) -- (63.5,18.5) -- (63.5,17.5) %II
-- (62.5,17.5) -- (62.5,16.5) -- (59.5,16.5) -- (59.5,15.5) -- (50.5,15.5) -- (50.5,14.5) %II
-- (51.5,14.5) -- (51.5,13.5) -- (53.5,13.5) -- (53.5,12.5) -- (54.5,12.5) -- (54.5,11.5)  %II
-- (55.5,11.5) -- (55.5,10.5) -- (56.5,10.5) -- (56.5,8.5) -- (57.5,8.5) -- (57.5,7.5) --(58.5,7.5) %II
-- (58.5,4.5) -- (59.5,4.5) -- (59.5,2.5); %II, high

%%%%%%%%%%%%%%%%%%%%%%%%% B Low listing hori

\filldraw[lightgray] (43, 0) circle (.3); %II, low
\filldraw[lightgray] (44, 0) circle (.3); %II, low
\filldraw[lightgray] (44, 1) circle (.3); \filldraw[lightgray] (45, 1) circle (.3); %II, low
\filldraw[lightgray] (45, 2) circle (.3); \filldraw[lightgray] (45, 3) circle (.3); %II, low
\filldraw[lightgray] (46, 2) circle (.3); \filldraw[lightgray] (47, 2) circle (.3); %II, low
\filldraw[lightgray] (48, 2) circle (.3); %II, low                                                            9

\filldraw[lightgray] (46, 3) circle (.3); \filldraw[lightgray] (47, 3) circle (.3); %II, low
\filldraw[lightgray] (48, 3) circle (.3); \filldraw[lightgray] (49, 3) circle (.3); %II, low
\filldraw[lightgray] (50, 3) circle (.3); \filldraw[lightgray] (51, 3) circle (.3); %II, low
\filldraw[lightgray] (52, 3) circle (.3); \filldraw[lightgray] (53, 3) circle (.3); %II, low
\filldraw[lightgray] (54, 3) circle (.3); \filldraw[lightgray] (55, 3) circle (.3); %II, low
\filldraw[lightgray] (56, 3) circle (.3); \filldraw[lightgray] (57, 3) circle (.3); %II, low  12   21

\filldraw[lightgray] (46, 4) circle (.3); \filldraw[lightgray] (47, 4) circle (.3); %II, low
\filldraw[lightgray] (48, 4) circle (.3); \filldraw[lightgray] (49, 4) circle (.3); %II, low
\filldraw[lightgray] (50, 4) circle (.3); \filldraw[lightgray] (51, 4) circle (.3); %II, low
\filldraw[lightgray] (52, 4) circle (.3); \filldraw[lightgray] (53, 4) circle (.3); %II, low
\filldraw[lightgray] (54, 4) circle (.3); \filldraw[lightgray] (55, 4) circle (.3); %II, low
\filldraw[lightgray] (56, 4) circle (.3); %II, low                                                            11  32

\filldraw[lightgray] (47, 5) circle (.3); %II, low
\filldraw[lightgray] (48, 5) circle (.3); \filldraw[lightgray] (49, 5) circle (.3); %II, low
\filldraw[lightgray] (50, 5) circle (.3); \filldraw[lightgray] (51, 5) circle (.3); %II, low
\filldraw[lightgray] (52, 5) circle (.3); \filldraw[lightgray] (53, 5) circle (.3); %II, low
\filldraw[lightgray] (54, 5) circle (.3); %II, low                                                             8  40

\filldraw[lightgray] (47, 6) circle (.3); %II, low
\filldraw[lightgray] (48, 6) circle (.3); \filldraw[lightgray] (49, 6) circle (.3); %II, low
\filldraw[lightgray] (50, 6) circle (.3); \filldraw[lightgray] (51, 6) circle (.3); %II, low
\filldraw[lightgray] (52, 6) circle (.3); \filldraw[lightgray] (53, 6) circle (.3); %II, low.   7  47

\filldraw[lightgray] (47, 7) circle (.3); %II, low
\filldraw[lightgray] (48, 7) circle (.3); \filldraw[lightgray] (49, 7) circle (.3); %II, low
\filldraw[lightgray] (50, 7) circle (.3); \filldraw[lightgray] (51, 7) circle (.3); %II, low
\filldraw[lightgray] (52, 7) circle (.3);  %II, low                                                            6  53

\filldraw[lightgray] (48, 8) circle (.3); \filldraw[lightgray] (49, 8) circle (.3); %II, low
\filldraw[lightgray] (50, 8) circle (.3); \filldraw[lightgray] (51, 8) circle (.3); %II, low    4  57

\filldraw[lightgray] (48, 9) circle (.3); \filldraw[lightgray] (49, 9) circle (.3); %II, low
\filldraw[lightgray] (50, 9) circle (.3); \filldraw[lightgray] (51, 9) circle (.3); %II, low.   4  61

\filldraw[lightgray] (48, 10) circle (.3); \filldraw[lightgray] (49, 10) circle (.3); %II, low
\filldraw[lightgray] (50, 10) circle (.3); %II, low                                                            3  64

\filldraw[lightgray] (48, 11) circle (.3); \filldraw[lightgray] (49, 11) circle (.3); %II, low
\filldraw[lightgray] (48, 12) circle (.3); \filldraw[lightgray] (49, 12) circle (.3); %II, low
\filldraw[lightgray] (48, 13) circle (.3); \filldraw[lightgray] (49, 13) circle (.3); %II, low 6  70

\filldraw[lightgray] (48, 14) circle (.3); %II, low
\filldraw[lightgray] (48, 15) circle (.3); %II, low  2  72

\path [draw=black, line width=0.6mm] (43.5,0.5) -- (42.5,0.5) -- (42.5, -0.5) -- (44.5, -0.5)
-- (44.5,0.5) -- (45.5,0.5) --(45.5,1.5) -- (48.5,1.5)
-- (48.5,2.5) -- (57.5,2.5) -- (57.5,3.5) -- (56.5,3.5) -- (56.5,4.5) -- (54.5,4.5) -- (54.5,5.5)
-- (53.5,5.5) -- (53.5,6.5) -- (52.5,6.5) -- (52.5,7.5) -- (51.5,7.5) -- (51.5,9.5) -- (50.5,9.5)
-- (50.5,10.5) -- (49.5,10.5) -- (49.5,13.5) -- (48.5,13.5) -- (48.5,15.5) -- (47.5,15.5)
-- (47.5,7.5) -- (46.5,7.5) -- (46.5,4.5) -- (45.5,4.5) -- (45.5,3.5) -- (44.5,3.5) -- (44.5,1.5)
-- (43.5,1.5) -- (43.5,0.5); %II, low

\filldraw [lightgray] (43.5,0.5) -- (42.5,0.5) -- (42.5, -0.5) -- (44.5, -0.5)
-- (44.5,0.5) -- (45.5,0.5) --(45.5,1.5) -- (48.5,1.5)
-- (48.5,2.5) -- (57.5,2.5) -- (57.5,3.5) -- (56.5,3.5) -- (56.5,4.5) -- (54.5,4.5) -- (54.5,5.5)
-- (53.5,5.5) -- (53.5,6.5) -- (52.5,6.5) -- (52.5,7.5) -- (51.5,7.5) -- (51.5,9.5) -- (50.5,9.5)
-- (50.5,10.5) -- (49.5,10.5) -- (49.5,13.5) -- (48.5,13.5) -- (48.5,15.5) -- (47.5,15.5)
-- (47.5,7.5) -- (46.5,7.5) -- (46.5,4.5) -- (45.5,4.5) -- (45.5,3.5) -- (44.5,3.5) -- (44.5,1.5)
-- (43.5,1.5) -- (43.5,0.5); %II, low

%II, low, total 2+6+3+4+4+6+7+8+11+12+9=72

%II, high, left
%II, high, left, listed horizontally
\filldraw[lightgray] (46, 15) circle (.3); \filldraw[lightgray] (47, 15) circle (.3); %II, high
\filldraw[lightgray] (45, 14) circle (.3); \filldraw[lightgray] (46, 14) circle (.3); %II, high
\filldraw[lightgray] (42, 13) circle (.3); \filldraw[lightgray] (43, 13) circle (.3); %II, high
\filldraw[lightgray] (44, 13) circle (.3); \filldraw[lightgray] (45, 13) circle (.3); %II, high
\filldraw[lightgray] (33, 12) circle (.3); \filldraw[lightgray] (34, 12) circle (.3); %II, high 10
\filldraw[lightgray] (35, 12) circle (.3); %II, high                                                               1   11
\filldraw[lightgray] (36, 12) circle (.3); \filldraw[lightgray] (37, 12) circle (.3); \filldraw[lightgray] (38, 12) circle (.3);
\filldraw[lightgray] (39, 12) circle (.3); \filldraw[lightgray] (41, 12) circle (.3); \filldraw[lightgray] (41, 12) circle (.3);
\filldraw[lightgray] (42, 12) circle (.3); \filldraw[lightgray] (43, 12) circle (.3); \filldraw[lightgray] (44, 12) circle (.3);
\filldraw[lightgray] (45, 12) circle (.3); %II, high                                                             10   21
\filldraw[lightgray] (34, 11) circle (.3); %II, high                                                                  1   22
\filldraw[lightgray] (35, 11) circle (.3); \filldraw[lightgray] (36, 11) circle (.3); \filldraw[lightgray] (37, 11) circle (.3);
\filldraw[lightgray] (38, 11) circle (.3); \filldraw[lightgray] (39, 11) circle (.3); \filldraw[lightgray] (40, 11) circle (.3);
\filldraw[lightgray] (41, 11) circle (.3); \filldraw[lightgray] (42, 11) circle (.3); %II, high       8   30
\filldraw[lightgray] (43, 11) circle (.3); \filldraw[lightgray] (44, 11) circle (.3); %II, high
\filldraw[lightgray] (36, 10) circle (.3);  \filldraw[lightgray] (37, 10) circle (.3);  %II, high
\filldraw[lightgray] (38, 10) circle (.3);  %II, high                                                                 5  35
\filldraw[lightgray] (39, 10) circle (.3);  \filldraw[lightgray] (40, 10) circle (.3);  \filldraw[lightgray] (41, 10) circle (.3);
\filldraw[lightgray] (42, 10) circle (.3);  \filldraw[lightgray] (43, 10) circle (.3);  %II, high     5  40
\filldraw[lightgray] (37, 9) circle (.3); \filldraw[lightgray] (38, 9) circle (.3); %II, high           2  42
\filldraw[lightgray] (39, 9) circle (.3); \filldraw[lightgray] (40, 9) circle (.3); \filldraw[lightgray] (41, 9) circle (.3);
\filldraw[lightgray] (42, 9) circle (.3); \filldraw[lightgray] (43, 9) circle (.3);%II, high
\filldraw[lightgray] (38, 8) circle (.3); \filldraw[lightgray] (39, 8) circle (.3); %II, high           7  49
\filldraw[lightgray] (40, 8) circle (.3); \filldraw[lightgray] (41, 8) circle (.3); \filldraw[lightgray] (42, 8) circle (.3);
\filldraw[lightgray] (43, 8) circle (.3); %II, high                                                                   4   53
\filldraw[lightgray] (39, 7) circle (.3); \filldraw[lightgray] (40, 7) circle (.3);%II, high
\filldraw[lightgray] (41, 7) circle (.3); \filldraw[lightgray] (42, 7) circle (.3);%II, high           4   57
\filldraw[lightgray] (39, 6) circle (.3); \filldraw[lightgray] (40, 6) circle (.3);%II, high
\filldraw[lightgray] (41, 6) circle (.3); \filldraw[lightgray] (42, 6) circle (.3);%II, high           4   61
\filldraw[lightgray] (40, 5) circle (.3); \filldraw[lightgray] (41, 5) circle (.3); %II, high
\filldraw[lightgray] (42, 5) circle (.3); %II, high                                                                   3   64
\filldraw[lightgray] (41, 4) circle (.3); \filldraw[lightgray] (42, 4) circle (.3); %II, high
\filldraw[lightgray] (41, 3) circle (.3); \filldraw[lightgray] (42, 3) circle (.3); %II, high
\filldraw[lightgray] (41, 2) circle (.3); \filldraw[lightgray] (42, 2) circle (.3); %II, high
\filldraw[lightgray] (42, 1) circle (.3); %II, corner down, left
\filldraw[lightgray] (42, 0) circle (.3); %II,                                                                          8  72

%72 totalII, high, left

\path [draw=black, line width=0.6mm] (41.5, -0.5) -- (42.5, -0.5) -- (42.5,7.5)  %II,
-- (43.5,7.5) -- (43.5, 10.5) -- (44.5,10.5) -- (44.5,11.5) -- (45.5,11.5) -- (45.5,13.5) %II
-- (46.5,13.5) -- (46.5,14.5) -- (47.5,14.5) -- (47.5,15.5) -- (45.5,15.5) -- (45.5,14.5) %II
-- (44.5,14.5) -- (44.5,13.5) -- (41.5,13.5) -- (41.5,12.5) -- (32.5,12.5) -- (32.5,11.5) %II
-- (33.5,11.5) -- (33.5,10.5) -- (35.5,10.5) -- (35.5,9.5) -- (36.5,9.5) -- (36.5,8.5)  %II
-- (37.5,8.5) -- (37.5,7.5) -- (38.5,7.5) -- (38.5,5.5) -- (39.5,5.5) -- (39.5,4.5) --(40.5,4.5) %II
-- (40.5,1.5) -- (41.5,1.5) -- (41.5,-0.5); %II, corner down, left

\filldraw [lightgray] (41.5, -0.5) -- (42.5, -0.5) -- (42.5,7.5)  %II,
-- (43.5,7.5) -- (43.5, 10.5) -- (44.5,10.5) -- (44.5,11.5) -- (45.5,11.5) -- (45.5,13.5) %II
-- (46.5,13.5) -- (46.5,14.5) -- (47.5,14.5) -- (47.5,15.5) -- (45.5,15.5) -- (45.5,14.5) %II
-- (44.5,14.5) -- (44.5,13.5) -- (41.5,13.5) -- (41.5,12.5) -- (32.5,12.5) -- (32.5,11.5) %II
-- (33.5,11.5) -- (33.5,10.5) -- (35.5,10.5) -- (35.5,9.5) -- (36.5,9.5) -- (36.5,8.5)  %II
-- (37.5,8.5) -- (37.5,7.5) -- (38.5,7.5) -- (38.5,5.5) -- (39.5,5.5) -- (39.5,4.5) --(40.5,4.5) %II
-- (40.5,1.5) -- (41.5,1.5) -- (41.5,-0.5); %II, corner down, left

\path [draw=black, line width=0.6mm] (53.5, -14.5) -- (54.5, -14.5) -- (54.5,-6.5)  %II,
-- (55.5,-6.5) -- (55.5, -3.5) -- (56.5,-3.5) -- (56.5,-2.5) -- (57.5,-2.5) -- (57.5,-0.5) %II
-- (58.5,-0.5) -- (58.5,0.5) -- (59.5,0.5) -- (59.5,1.5) -- (57.5,1.5) -- (57.5,0.5) %II
-- (56.5,0.5) -- (56.5,-0.5) -- (53.5,-0.5) -- (53.5,-1.5) -- (44.5,-1.5) -- (44.5,-2.5) %II
-- (45.5,-2.5) -- (45.5,-3.5) -- (47.5,-3.5) -- (47.5,-4.5) -- (48.5,-4.5) -- (48.5,-5.5)  %II
-- (49.5,-5.5) -- (49.5,-6.5) -- (50.5,-6.5) -- (50.5,-8.5) -- (51.5,-8.5) -- (51.5,-9.5) --(52.5,-9.5) %
-- (52.5,-12.5) -- (53.5,-12.5) -- (53.5,-14.5); %II, corner down, bottom

\filldraw [lightgray] (53.5, -14.5) -- (54.5, -14.5) -- (54.5,-6.5)  %II,
-- (55.5,-6.5) -- (55.5, -3.5) -- (56.5,-3.5) -- (56.5,-2.5) -- (57.5,-2.5) -- (57.5,-0.5) %II
-- (58.5,-0.5) -- (58.5,0.5) -- (59.5,0.5) -- (59.5,1.5) -- (57.5,1.5) -- (57.5,0.5) %II
-- (56.5,0.5) -- (56.5,-0.5) -- (53.5,-0.5) -- (53.5,-1.5) -- (44.5,-1.5) -- (44.5,-2.5) %II
-- (45.5,-2.5) -- (45.5,-3.5) -- (47.5,-3.5) -- (47.5,-4.5) -- (48.5,-4.5) -- (48.5,-5.5)  %II
-- (49.5,-5.5) -- (49.5,-6.5) -- (50.5,-6.5) -- (50.5,-8.5) -- (51.5,-8.5) -- (51.5,-9.5) --(52.5,-9.5) %
-- (52.5,-12.5) -- (53.5,-12.5) -- (53.5,-14.5); %II, corner down, bottom

\draw[yscale=1, xslant=0] (-90,-60) grid (90, 60);
\draw[yscale=1, yslant=0] (-90,-60) grid (90, 60);

\path [draw=white, line width=0.3mm] (34,12)--(51,3);
\path [draw=white, line width=0.3mm] (51,3)--(65,18);
\path [draw=white, line width=0.3mm] (34,12)--(65,18);

\filldraw[white] (34,12) circle (.4);
\filldraw[black] (34,12) circle (.1);

\filldraw[white] (51,3) circle (.4);
\filldraw[black] (51,3) circle (.1);

\filldraw[white] (65,18) circle (.4);
\filldraw[black] (65,18) circle (.1);

\path [draw=white, line width=0.3mm] (33,12)--(49,3);
\path [draw=white, line width=0.3mm] (49,3)--(63,17);
\path [draw=white, line width=0.3mm] (49,3)--(54,-14);

\filldraw[white] (33,12) circle (.4);
\filldraw[black] (33,12) circle (.1);

\filldraw[white] (49,3) circle (.4);
\filldraw[black] (49,3) circle (.1);

\filldraw[white] (63,17) circle (.4);
\filldraw[black] (63,17) circle (.1);

\filldraw[white] (54,-14) circle (.4);
\filldraw[black] (54,-14) circle (.1);

%\filldraw[white] (18, -2) circle (.4);

\end{tikzpicture}
